Achievable Rates for Short-Reach Fiber-Optic Channels with Direct Detection

Spectrally efficient communication is studied for short-reach fiber-optic links with chromatic dispersion (CD) and receivers that employ direction-detection and oversampling. Achievable rates and symbol error probabilities are computed by using auxiliary channels that account for memory in the sampled symbol strings. Real-alphabet bipolar and complex-alphabet symmetric modulations are shown to achieve significant energy gains over classic intensity modulation. Moreover, frequency-domain raised-cosine (FD-RC) pulses outperform time-domain RC (TD-RC) pulses in terms of spectral efficiency for two scenarios. First, if one shares the spectrum with other users then inter-channel interference significantly reduces the TD-RC rates. Second, if there is a transmit filter to avoid interference then the detection complexity of FD-RC and TD-RC pulses is similar but FD-RC achieves higher rates.

==> Figures/bpsk_intro_2.tex <==
\begin{tikzpicture}[xscale=1.2,yscale=1,
    dot/.style    = {anchor=base,fill,circle,inner sep=2pt}]
    \draw[-stealth, thick] (-1.2, 0) -- (5.3, 0) node[right,font=\footnotesize] {$t/T_\text{s}$};
    \draw[-stealth, thick] (0, -1.0) -- (0, 1.25) node[left,font=\footnotesize] {$|X(t)|^2$};
    
    \draw[-] (1, 0.1) -- (1, -0.1) node[below] {$1$};
    \draw[-] (2, 0.1) -- (2, -0.1) node[below] {$2$};
    \draw[-] (3, 0.1) -- (3, -0.1) node[below] {$3$};
    \draw[-] (4, 0.1) -- (4, -0.1) node[below] {$4$};
    \draw[-] (5, 0.1) -- (5, -0.1) node[below] {$5$};
    \draw[-] (-1, 0.1) -- (-1, -0.1) node[below] {$-1$};
    \draw[-] (0.1, 1) -- (-0.1, 1) node[right,xshift=0.15cm] {$1$};
    
    \draw [gray, densely dotted, smooth,samples=10,domain=-1:0] plot(\x,{-(\x+1)});
    \draw [gray, densely dotted, smooth,samples=10,domain=0:1] plot(\x,{-(-\x+1)});
    
    \draw [gray, dashed, smooth,samples=10,domain=0:1] plot(\x,{(\x)});
    \draw [gray, dashed, smooth,samples=10,domain=1:2] plot(\x,{(-\x+2)});
    
    \draw [gray, dashed, smooth,samples=10,domain=1:2] plot(\x,{(\x-1)});
    \draw [gray, dashed, smooth,samples=10,domain=2:3] plot(\x,{(-\x+3)});
    
    \draw [gray, densely dotted, smooth,samples=10,domain=2:3] plot(\x,{-(\x-2)});
    \draw [gray, densely dotted, smooth,samples=10,domain=3:4] plot(\x,{-(-\x+4)});
    
    \draw [gray, dashed, smooth,samples=10,domain=3:4] plot(\x,{(\x-3)});
    \draw [gray, dashed, smooth,samples=10,domain=4:5] plot(\x,{(-\x+5)});
    
    \draw [red, thick, samples=50, domain=0:1] plot(\x, {(2*\x-1)^2});
    \draw [red, thick, samples=50, domain=1:2] plot(\x, 1);
    \draw [red, thick, samples=50, domain=2:3] plot(\x, {(-2*\x+5)^2});
    \draw [red, thick, samples=50, domain=3:4] plot(\x, {(2*\x-7)^2});
    
    \draw (0.5, 0) coordinate[blue, dot];
    \draw (1.5, 1) coordinate[blue, dot];
    \draw (2.5, 0) coordinate[blue, dot];
    \draw (3.5, 0) coordinate[blue, dot];
    
    \draw (0, 1) coordinate[red, dot, inner sep=1.5pt];
    \draw (1, 1) coordinate[red, dot, inner sep=1.5pt];
    \draw (2, 1) coordinate[red, dot, inner sep=1.5pt];
    \draw (3, 1) coordinate[red, dot, inner sep=1.5pt];
    \draw (4, 1) coordinate[red, dot, inner sep=1.5pt];
    
    \draw[dotted,-stealth] (0,0) -- (0,-1.3) node[below,xshift=0.08cm]{\textcolor{red}{$\diamondsuit_1$}}; 
    \draw[dotted,-stealth] (0.5,0) -- (0.5,-1.3) node[below,xshift=0.08cm]{\textcolor{blue}{$\spadesuit_1$}}; 
    \draw[dotted,-stealth] (1,0) -- (1,-1.3) node[below,xshift=0.08cm]{\textcolor{red}{$\diamondsuit_2$}}; 
    \draw[dotted,-stealth] (1.5,0) -- (1.5,-1.3) node[below,xshift=0.08cm]{\textcolor{blue}{$\spadesuit_2$}}; 
    \draw[dotted,-stealth] (2,0) -- (2,-1.3) node[below,xshift=0.08cm]{\textcolor{red}{$\diamondsuit_3$}}; 
    \draw[dotted,-stealth] (2.5,0) -- (2.5,-1.3) node[below,xshift=0.08cm]{\textcolor{blue}{$\spadesuit_3$}}; 
    \node[below] at (3,-1.3){$\ldots$};
    \node[below,font=\footnotesize] at (-0.8,-1.3){Samples:};
\end{tikzpicture}

==> Figures/bspk_intro_1.tex <==
\begin{tikzpicture}[xscale=1.2,yscale=0.9]
    \draw[-stealth, thick] (-1.2, 0) -- (5.3, 0) node[right,font=\footnotesize] {$t/T_\text{s}$};
    \draw[-stealth, thick] (0, -1.0) -- (0, 1.25) node[left,font=\footnotesize] {$X(t)$};
    
    \draw[-] (1, 0.1) -- (1, -0.1) node[below] {$1$};
    \draw[-] (2, 0.1) -- (2, -0.1) node[below] {$2$};
    \draw[-] (3, 0.1) -- (3, -0.1) node[below] {$3$};
    \draw[-] (4, 0.1) -- (4, -0.1) node[below] {$4$};
    \draw[-] (5, 0.1) -- (5, -0.1) node[below] {$5$};
    \draw[-] (-1, 0.1) -- (-1, -0.1) node[below] {$-1$};
    \draw[-] (0.1, 1) -- (-0.1, 1) node[right,xshift=0.15cm] {$1$};
    
    \draw [gray, densely dotted, smooth,samples=10,domain=-1:0] plot(\x,{-(\x+1)});
    \draw [gray, densely dotted, smooth,samples=10,domain=0:1] plot(\x,{-(-\x+1)});
    
    \draw [gray, dashed, smooth,samples=10,domain=0:1] plot(\x,{(\x)});
    \draw [gray, dashed, smooth,samples=10,domain=1:2] plot(\x,{(-\x+2)});
    
    \draw [gray, dashed, smooth,samples=10,domain=1:2] plot(\x,{(\x-1)});
    \draw [gray, dashed, smooth,samples=10,domain=2:3] plot(\x,{(-\x+3)});
    
    \draw [gray, densely dotted, smooth,samples=10,domain=2:3] plot(\x,{-(\x-2)});
    \draw [gray, densely dotted, smooth,samples=10,domain=3:4] plot(\x,{-(-\x+4)});
    
    \draw [gray, dashed, smooth,samples=10,domain=3:4] plot(\x,{(\x-3)});
    \draw [gray, dashed, smooth,samples=10,domain=4:5] plot(\x,{(-\x+5)});
    
   \draw [red, thick]  (0,-1) -- (1,1) -- (2,1) -- (3,-1) -- (4,1); 
   
   \node[font=\footnotesize,right] at(0,-1){$s_0\!=\!-1$}; 
   \node[font=\footnotesize,above] at(1,1){$s_1\!=\!+1$}; 
   \node[font=\footnotesize,above] at(2,1){$s_2\!=\!+1$}; 
   \node[font=\footnotesize,right] at(3,-1){$s_3\!=\!-1$}; 
\node[font=\footnotesize,above] at(4,1){$s_4\!=\!+1$}; 
   
\end{tikzpicture}

==> Figures/continuous_detailed_system_model.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2.3cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxlinesred/.style = {densely dashed,draw=red!50!white,thick}}


\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-0.2em}}
\tikzset{midnodesRP/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.4em}}


\begin{tikzpicture}[]
    \node [input, name=input] {Input};
    \node [comblock,right of=input,node distance=2.1cm] (txfilter) {$g_\text{tx}(t)$};
    \node [comblock,right of=txfilter] (cir) {$h_L(t)$};
    \node [comblock,right of=cir] (sld) {$\left\lvert \,\cdot\, \right\rvert^2$};
    \node [sum,right of=sld,node distance=1.7cm] (sumnode) {$+$};
    \node [input, name=noise,above of=sumnode,node distance=0.7cm] {Input};
    \node [comblock,right of=sumnode,node distance=2cm] (rxfilter) {$g_\text{rx}(t)$};
    \node [comblock,right of=rxfilter,minimum width=\samplerwidth pt,node distance=2.1cm] (sampler) {};
    \node [comblock,right of=sampler,node distance=2.9cm] (dsp) {Detector};
    \node [input, name=output, right of=dsp,node distance=1.3cm] {Output};
    \draw[thick] (sampler.west) -- ++(\samplerwidth/4 pt,0) --++(\samplerwidth/2.7 pt,\samplerwidth/4.5 pt );
    \draw[thick] (sampler.east) -- ++(-\samplerwidth/3pt,0);

    \draw ($(sampler.west) + (\samplerwidth/4.5 pt,0.25)$)edge[out=0,in=100,-latex,thick] ($(sampler.east) + (-\samplerwidth/2.5 pt,-0.2)$);

    \draw[-latex,thick] (input) -- node[midnodes](s_ti){$X_\kappa$  } (txfilter);

    \draw[-latex,thick] (txfilter) -- node[midnodes](){$X(t)$\\[0.2em] } (cir);
    \draw[-latex,thick] (cir) -- node[midnodes](){$X_L(t)$\\[0.2em] } (sld);
    \draw[-latex,thick] (sld) -- node[midnodes](){$Z^\prime(t)$\\[0.2em] } (sumnode);
    \draw[-latex,thick] (sumnode) -- node[midnodes](){$Y'(t)$\\[0.2em] } (rxfilter);
    \draw[-latex,thick] (rxfilter) -- node[midnodes](){$Y(t)$\\[0.2em] } (sampler);
    \draw[-latex,thick] (sampler) --  node[midnodes](){$[Y_\kappa^\diamondsuit, Y_\kappa^\spadesuit]^\mathrm{T}$\\ [0.2em] } (dsp)  ;
    \draw[-latex,thick] (dsp) --  node[midnodes,xshift=0cm,align=center](){$\hat{X}_\kappa$\\[0.29em] }(output);

    \draw[-latex,thick] (noise) -- (sumnode);
    \node[above] () at (noise) {$N'(t) \in\, \mathbb{R}$};
    \node[above,yshift=1em] () at (sampler) {Sampler};
    \node[below,yshift=-1em] () at (sampler) {Rate $1/T_\text{s}^\prime$};

    \node[below,yshift=-1em] () at (cir) {Channel};
    \node[below,yshift=-1em] () at (sld) {SLD};

    \begin{pgfonlayer}{background}
        \draw[boxlinesred] ($( txfilter |- noise) + (0,+20pt)$) -- node[left,yshift=1.05cm,text width=1.2cm,rotate=90,font=\scriptsize  ,align=right,]{Electrical\\[0.2em] Optical}  ($( txfilter |- noise) + (0,-33pt)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \draw[boxlinesred] ($( sld |- noise) + (0,+20pt)$) -- node[left,yshift=1.05cm,text width=1.2cm,rotate=90,font=\scriptsize  ,align=right,]{Optical\\[0.2em]Electrical}  ($(sld |- noise) + (0,-33pt)$);
    \end{pgfonlayer}

\end{tikzpicture}


==> Figures/conv.tex <==
    \begin{tikzpicture}[scale=0.85,]
      \begin{axis}[width=8.6cm,height=14cm,yshift=0cm,
                  grid=none,xticklabel=\empty,yticklabel=\empty,
                  xtick={-180,180},
                  ytick={1},
                  yticklabels={},
                  ymin=-12.2,ymax=7.5,
                  xmin=-880,xmax=600,
                  rotate around={90:(current axis.origin)}, 
                  ticks=none,
                  axis line style={draw=none}
                  ]
      \addplot+[ycomb,black,mark options={black},samples at={  -450,  -360,  -270,  -180,   -90,     0.01,    90,   180,   270,   360,   450},line width=0.7pt] {2*sin(x)/ ((x)*(pi)/180) }; 
      

      \node [text width=5cm,font=\footnotesize] (diamond) at(axis cs:0,-2.2)  {
      \begin{equation*}
            \bullet \quad 
            \begingroup
            \renewcommand*{\arraystretch}{1.35}
            \begin{bmatrix}
              0 \\
              X_{\kappa-5} \\
              0 \\
              X_{\kappa-4} \\
              0 \\
              X_{\kappa-3} \\
              0 \\
              X_{\kappa-2} \\
              0 \\
              X_{\kappa-1} \\
              0 \\
            \end{bmatrix}
            \endgroup
      \end{equation*}
      }; 

      \node [text width=5cm,font=\footnotesize] (spade) at(axis cs:0,-5)  {
      \begin{equation*}
      \;\text{and}\;\;
            \begingroup
            \renewcommand*{\arraystretch}{1.35}
            \begin{bmatrix}
              X_{\kappa-5} \\
              0 \\
              X_{\kappa-4} \\
              0 \\
              X_{\kappa-3} \\
              0 \\
              X_{\kappa-2} \\
              0 \\
              X_{\kappa-1} \\
              0 \\
              X_\kappa
            \end{bmatrix}
            \endgroup
      \end{equation*}
      }; 
    
      \node [black] at(axis cs:-660,+1.25)   {Square-Law Detector};  

      \draw[latex-] (axis cs:-450,-6.4) -- (-450,-8) node[right]{$\kappa^\text{th}$ input };  
      
      \node [black] at(axis cs:-830,-0.65)   { Noiseless: $\mathbf{Z}_\kappa = \big[ Z^\diamondsuit_\kappa,$ };  
      \node [black] at(axis cs:-830,-5.6)  { $Z^\spadesuit_\kappa \big]^\mathrm{T}$ }; 
      
      \draw [decorate,thick,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
      (axis cs:530,-6.4) -- (-370,-6.4) node [midway, right,xshift=0.3cm, align=center, text width=3cm] 
      {Channel\\Memory:\\ $S_{\kappa-1} \triangleq \left( X_{\kappa-\widetilde{M}}, \ldots, X_{\kappa-1} \right) $};
      
      \draw[-,line width=0.7pt]  (axis cs:-450,0) -- (axis cs:450,0); %

      \draw[-,line width=0.7pt]  (axis cs:-560,4.3) -- (axis cs:-560,-11); %
      \draw[-,line width=0.7pt]  (axis cs:-760,4.3) -- (axis cs:-760,-11); %
  
      \node [recty,xshift=0.15cm, below=0.3cm of diamond,minimum height=0cm,minimum width=0cm,font=\footnotesize,thick] (sq_1) {$\lvert \,\uarg\, \rvert^2$};
      \node [recty,xshift=0.3cm, below=0.3cm of spade,minimum height=0cm,minimum width=0cm,font=\footnotesize,thick] (sq_2) {$\lvert \,\uarg\, \rvert^2$};
      
      \node [rotate=90] at(axis cs:0,3.1)   { FIR Filter}; 
      \node [rotate=90] at(axis cs:60,2.2)   {   }; %
      \node [rotate=90] at(axis cs:-450,0.9)   { $\uppsi_0$  }; 
      \node [rotate=90] at(axis cs:+450,0.9)   { $\uppsi_{M-1}$  }; 

      
       \end{axis}
    \end{tikzpicture}
   

==> Figures/factor_graph_forney.tex <==
\begin{tikzpicture}[thick,yscale=0.3, xscale=0.7, every node/.style={scale=0.62},auto, node distance=1.2cm,>=latex',double]
    \node [input, name=input] {};
    \node [input,right of=input] (box_1) {};
    \node [recty,right=1.2cm of box_1] (box_2) {};
    \node [recty,right=1.5cm of box_2] (box_3) {};
    \node [recty,right=1.5cm of box_3] (box_4) {};
    \node [recty,right=1.5cm of box_4] (box_5) {};
    \node [recty,right=1.5cm of box_5] (box_6) {};
    \node [input,right=1.2cm of box_6] (box_7) {};

    \node [input,node distance=1cm,above of=box_1] (i1) {};
    \node [input,node distance=1cm,above of=box_2] (i2) {};
    \node [input,node distance=1cm,above of=box_3] (i3) {};
    \node [input,node distance=1cm,above of=box_4] (i4) {};
    \node [input,node distance=1cm,above of=box_5] (i5) {};
    \node [input,node distance=1cm,above of=box_6] (i6) {};
    \node [input,node distance=1cm,above of=box_7] (i7) {};

    \node [input,node distance=1cm, below of=box_1] (o1) {};
    \node [input,node distance=1cm, below of=box_2] (o2) {};
    \node [input,node distance=1cm, below of=box_3] (o3) {};
    \node [input,node distance=1cm, below of=box_4] (o4) {};
    \node [input,node distance=1cm, below of=box_5] (o5) {};
    \node [input,node distance=1cm, below of=box_6] (o6) {};
    \node [input,node distance=1cm, below of=box_7] (o7) {};

    \draw (box_1) -- node[above,midway]{$S_0$} (box_2);
    \draw (box_2) -- node[above,midway]{$S_1$}(box_3);
    \draw (box_5) -- node[above,midway]{$S_{n/2-1}$}(box_6);

    \draw[white] (box_3) -- node[midway,black]{$\ldots$}(box_4);
    \draw[white] (box_4) -- node[midway,black]{$\ldots$}(box_5);

    \draw (box_6) -- node[above,midway]{$S_{n/2}$} (box_7);

    \draw (i2) node[above ]{$[0,X_1]$} --  (box_2) ;
    \draw (i3) node[above ]{$[0,X_2]$} -- (box_3) ;
    \draw (i4) node[above ]{$[0,X_\kappa]$} -- (box_4) ;
    \draw (i5) node[above ]{$[0,X_{n/2-1}]$} -- (box_5) ;
    \draw (i6) node[above ]{$[0,X_{n/2}]$} -- (box_6) ;

    \draw (o2) node[below]{$\mathbf{Y}_1 = [Y^\diamondsuit_1,Y^\spadesuit_1]$} -- (box_2);
    \draw (o3) node[below ]{$\mathbf{Y}_2 = [Y^\diamondsuit_2,Y^\spadesuit_2]$} -- (box_3);
    \draw (o4) node[below ]{$\mathbf{Y}_\kappa = [Y^\diamondsuit_\kappa,Y^\spadesuit_\kappa]$} -- (box_4);
    \draw (o5) node[below ]{$\mathbf{Y}_{n/2-1} = [Y^\diamondsuit_{n/2-1},Y^\spadesuit_{n/2-1}]$} -- (box_5);
    \draw (o6)  node[below ]{$\mathbf{Y}_{n/2} = [Y^\diamondsuit_{n/2},Y^\spadesuit_{n/2}]$} --(box_6);

    \draw[blue,draw=none] ($(box_2) - (-1,0.7)$)-- node[below,font=\large]{$\vv{\mu}(s_1)$} ($(box_3) - (1,0.7)$);
    \draw[blue,draw=none] ($(box_3) - (-1,0.7)$)-- node[below,font=\large]{$\vv{\mu}(s_{\kappa-1})$} ($(box_4) - (1,0.7)$);
    \draw[red,draw=none] ($(box_4) - (-1,-1.5)$)-- node[above,font=\large]{$\cvv{\mu}(s_{\kappa})$} ($(box_5) - (1,-1.5)$);
    \draw[red,draw=none] ($(box_5) - (-1,-1.5)$)-- node[above,font=\large]{$\cvv{\mu}(s_{n/2-1})$} ($(box_6) - (1,-1.5)$);

\end{tikzpicture}


==> Figures/standalone/Other/Rates_and_cond_MI_0km.tex <==
\vspace*{20pt}
\begin{tikzpicture}



\pgfmathsetmacro\rcosrolloffa{0}    
\pgfmathsetmacro\rcosrolloffb{0}    

\begin{axis}[%
MIGeneralStyle,ymax=3/1.0+0.01,
ylabel={bpcu}]

\input{Figures/standalone/Q8/dataQ8_MI_TXPOW.tex}
\addplot [PAM] table[,forget plot] {\PAMrcosspanseven};
\addplot [ASK] table[,forget plot] {\ASKrcosspanseven};
\addplot [QAM] table[,forget plot] {\QAMrcosspanseven};


\addplot [ASK,UB,forget plot] table[] {\ASKCovUpperBound};
\node at (axis cs:3.0,2.50)[red,rotate=56.5,font=\footnotesize]{$8$-ASK UB};










\addplot [PAM,PAM_I_q_YoXgYe, line width=0.6pt] table[] {\PAMIqYoXgYe};
\addplot [ASK,ASK_I_q_YoXgYe, line width=0.6pt,forget plot] table[] {\ASKIqYoXgYe};
\addplot [QAM,QAM_I_q_YoXgYe, line width=0.6pt,forget plot] table[] {\QAMIqYoXgYe};



\draw[thick]  (axis cs:10,0.53)  ellipse (0.18cm and 0.68cm)node[above,yshift=+0.62cm,font=\footnotesize]{$\MIsub{ \mathcal{X}}{\mathcal{Y}^\spadesuit \lvert \mathcal{Y}^\diamondsuit}{_q}$};



\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Other/SER_0km.tex <==

\begin{tikzpicture}

\begin{axis}[%
SERGeneralStyle,
ymin=1E-3,
ymax=1,
ymode=log
]
\input{Figures/standalone/Q2/dataQ2_SER_TXPOW.tex}
\addplot [PAM,solid] table {\PAMrcosspanseventeen};
\addplot [ASK,solid] table {\ASKrcosspanseventeen};

\input{Figures/standalone/Q4/dataQ4_SER_TXPOW.tex}
\addplot [PAM,solid] table {\PAMrcosspannine};
\addplot [ASK,solid] table {\ASKrcosspannine};
\addplot [QAM,solid] table {\QAMrcosspannine};

\input{Figures/standalone/Q8/dataQ8_SER_TXPOW.tex}
\addplot [PAM,solid] table {\PAMrcosspanseven};
\addplot [ASK,solid] table {\ASKrcosspanseven};
\addplot [QAM,solid] table {\QAMrcosspanseven};


\draw[thick]  (axis cs:2.1,6E-2)  ellipse (1.0cm and 0.15cm)node[left,xshift=-1.0cm,font=\footnotesize,align=center]{$Q=2$};
\draw[thick]   (axis cs:4.5,1.5E-1)  ellipse (0.35cm and 0.15cm)node[right,xshift=0.24cm,yshift=0.05cm,font=\footnotesize]{$Q=4$};
\draw[thick]   (axis cs:8,2E-1)  ellipse (0.35cm and 0.15cm)node[right,xshift=+0.3cm,yshift=0.14cm,font=\footnotesize]{$Q=8$};

\node[] at (axis cs:11.5,4.4E-1)[mycolor5,font=\footnotesize]{$4$-QAM};
\node[] at (axis cs:11.4,7.5E-1)[mycolor5,font=\footnotesize]{$8$-SQAM};


\end{axis}
\end{tikzpicture}%



==> Figures/standalone/Other/SpecEff_0km.tex <==
\vspace*{20pt}
\begin{tikzpicture}


\pgfmathsetmacro\rcosrolloffa{0}    
\pgfmathsetmacro\rcosrolloffb{0}    


\pgfdeclarelayer{fg}    %
\pgfdeclarelayer{bg}    %
\pgfsetlayers{bg,main,fg}  %



\begin{axis}[%
MIGeneralStyle,ymax=3+0.01,
ylabel={bpcu}
]
\input{Figures/standalone/Q2/dataQ2_MI_TXPOW.tex}
\addplot [PAM,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\PAMrcosspaneleven};
\addplot [ASK,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\ASKrcosspanseventen};


\input{Figures/standalone/Q4/dataQ4_MI_TXPOW.tex}
\addplot [PAM] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\PAMrcosspannine};
\addplot [ASK] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\ASKrcosspannine};

\input{Figures/standalone/Q8/dataQ8_MI_TXPOW.tex}
\addplot [PAM,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\PAMrcosspanseven};
\addplot [ASK,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\ASKrcosspanseven};


\addplot [ASK,UB,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\ASKCovUpperBound};



\draw[thick]  (axis cs:10,0.9)  ellipse (0.15cm and 0.3cm)node[below,yshift=-0.2cm,font=\footnotesize]{$m=1, \widetilde{N} = 17$};
\draw[thick]  (axis cs:10,1.76)  ellipse (0.15cm and 0.4cm)node[below,yshift=-0.25cm,font=\footnotesize]{$m=2, \widetilde{N} = 9$};
\draw[thick]  (axis cs:10,2.50)  ellipse (0.15cm and 0.25cm)node[above,yshift=+0.17cm,font=\footnotesize]{$m=3, \widetilde{N} = 7$};

\begin{pgfonlayer}{fg}
\draw[arr,shadowed] (axis cs:1.4,1.1) -- (axis cs:1.8,1.1) node[font=\footnotesize,left,xshift=-0.3cm,yshift=0cm,fill=white,opacity=0.5,text opacity=1]{$\approx 0.4\;\text{dB}$};
\draw[arr,shadowed] (axis cs:4.3,1.8) -- (axis cs:5.15,1.8) node[font=\footnotesize,left,xshift=-0.3cm,yshift=0cm,fill=white,opacity=0.5,text opacity=1]{$\approx 0.9\;\text{dB}$};
\end{pgfonlayer}

\node at (axis cs:3.0,2.50)[red,rotate=56.5,font=\footnotesize]{$8$-ASK UB};


\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q2/Q2_MI_TXPOW.tex <==
\begin{tikzpicture}

  \begin{axis}[%
  MIGeneralStyle,
  ymax=1.005,
  xmax=10]
  \input{Figures/standalone/Q2/dataQ2_MI_TXPOW.tex}
  
\addplot [PAM,opacity=1,forget plot] table {\PAMrcosspanseven};
\addplot [PAM,opacity=1,forget plot] table {\PAMrcosspannine};
\addplot [PAM,opacity=1,forget plot] table {\PAMrcosspaneleven};


\addplot [ASK,opacity=1,forget plot] table {\ASKrcosspanseven};
\addplot [ASK,opacity=1,forget plot] table {\ASKrcosspannine};
\addplot [ASK,opacity=1,forget plot] table {\ASKrcosspaneleven};
\addplot [ASK,opacity=1,forget plot] table {\ASKrcosspanthirten};
\addplot [ASK,opacity=1,forget plot] table {\ASKrcosspanfiften};
\addplot [ASK,opacity=1,forget plot] table {\ASKrcosspanseventen};


\addplot [PAM,UB,forget plot] table {\PAMCovUpperBound};
\addplot [ASK,UB,forget plot] table {\ASKCovUpperBound};

\node at (axis cs:-0.6,0.85)[mycolor1,rotate=64,font=\footnotesize]{PAM UB};
\node at (axis cs:1.3,0.75)[mycolor6,rotate=58,font=\footnotesize]{ASK UB};

\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q4/Q4_MI_L30km_and_L0km.tex <==

\begin{tikzpicture}

\pgfmathsetmacro\rcosrolloffa{0}    
\pgfmathsetmacro\rcosrolloffb{0}    
\pgfmathsetmacro\attshift{6}    


\begin{axis}[%
MIGeneralStyle,ymax=2+0.01,
xmax=16,
ylabel={bpcu}
]

\input{Figures/standalone/Q4/dataQ4_MI_TXPOW}
\addplot [PAM,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\PAMrcosspannine};
\addplot [ASK,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\ASKrcosspannine};
\addplot [QAM,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\QAMrcosspannine};


\input{Figures/standalone/Q4/dataQ4_MI_TXPOW_L30km_Fsym35GBd}
\addplot [PAM,PAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\PAMrcosspannine}; 
\addplot [ASK,ASK_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\ASKrcosspannine}; 
\addplot [QAM,QAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\QAMrcosspannine}; 







\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q4/Q4_MI_L30km_and_UB.tex <==

\begin{tikzpicture}


\pgfmathsetmacro\rcosrolloffa{0}    
\pgfmathsetmacro\rcosrolloffb{0} 
\pgfmathsetmacro\attshift{6}    


\begin{axis}[%
MIGeneralStyle,ymax=2+0.01,
xmax=16,
ylabel={bpcu}
]

\input{Figures/standalone/Q4/dataQ4_MI_TXPOW}


\input{Figures/standalone/Q4/dataQ4_MI_TXPOW_L30km_Fsym35GBd}
\addplot [PAM,PAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\PAMrcosspannine}; 
\addplot [ASK,ASK_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\ASKrcosspannine}; 
\addplot [QAM,QAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\QAMrcosspannine}; 



\addplot [PAM,UB,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\PAMCovUpperBound};
\addplot [ASK,UB,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\ASKCovUpperBound};
\addplot [QAM,UB,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\QAMCovUpperBound};



\draw[arr,shadowed] (axis cs:10.4,1.65) -- (axis cs:11.8,1.65) node[font=\footnotesize,right]{$\approx 1.4\;\text{dB}$};

\addlegendentry{$4$-PAM}
\addlegendentry{$4$-ASK}
\addlegendentry{$4$-QAM}

\node at (axis cs:6.9,1.72)[mycolor6,rotate=65,font=\footnotesize]{ASK UB};
\node at (axis cs:7.80,1.67)[mycolor5,rotate=65,font=\footnotesize]{QAM UB};
\node at (axis cs:9.35,1.72)[mycolor1,rotate=64,font=\footnotesize]{PAM UB};

\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q4/Q4_MI_TXPOW.tex <==

\begin{tikzpicture}

\begin{axis}[
  MIGeneralStyle,
  ymax=2.0,
  xmax=10]
\input{Figures/standalone/Q4/dataQ4_MI_TXPOW.tex}

\addplot [PAM,forget plot,opacity=1] table {\PAMrcosspanthree};
\addplot [PAM,forget plot,opacity=1] table {\PAMrcosspanfive};
\addplot [PAM,forget plot,opacity=1] table {\PAMrcosspanseven};
\addplot [PAM,opacity=1] table {\PAMrcosspannine};
\addlegendentry{PAM};


\addplot [ASK,forget plot,opacity=1] table {\ASKrcosspanthree};
\addplot [ASK,forget plot,opacity=1] table {\ASKrcosspanfive};
\addplot [ASK,opacity=1,forget plot] table {\ASKrcosspanseven};
\addplot [ASK,opacity=1] table {\ASKrcosspannine};
\addlegendentry{ASK};

\addplot [QAM,opacity=1] table {\QAMrcosspanthree};
\addplot [QAM,opacity=1] table {\QAMrcosspanfive};
\addplot [QAM,opacity=1] table {\QAMrcosspanseven};
\addplot [QAM,opacity=1] table {\QAMrcosspannine};
\addlegendentry{(S)QAM};

\addplot [PAM,UB,opacity=0.8,forget plot] table {\PAMCovUpperBound};
\addplot [ASK,UB,opacity=0.8,forget plot] table {\ASKCovUpperBound};
\addplot [QAM,UB,opacity=0.8,forget plot] table {\QAMCovUpperBound};

\node at (axis cs:1.65,1.72)[mycolor6,rotate=59,font=\footnotesize]{ASK UB};
\node at (axis cs:2.45,1.72)[mycolor1,rotate=57,font=\footnotesize]{PAM UB};
\node at (axis cs:4.4,1.05)[mycolor5,rotate=45,font=\footnotesize]{QAM UB};


\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q4/Q4_SER_L30km.tex <==

\begin{tikzpicture}
\pgfmathsetmacro\attshift{6}    
\begin{axis}[%
SERGeneralStyle,
ymin=1E-3,
ymax=1,
xmax=16,
ymode=log
]
\input{Figures/standalone/Q4/dataQ4_SER_TXPOW}
\addplot [PAM] table {\PAMrcosspannine};
\addplot [ASK] table {\ASKrcosspannine};
\addplot [QAM] table {\QAMrcosspannine};

\input{Figures/standalone/Q4/dataQ4_SER_TXPOW_L30km_Fsym35GBd}
\addplot [PAM,PAM_L30km] table[x expr=\thisrowno{0}+\attshift] {\PAMrcosspannine};
\addplot [ASK,ASK_L30km] table[x expr=\thisrowno{0}+\attshift] {\ASKrcosspannine};
\addplot [QAM,QAM_L30km] table[x expr=\thisrowno{0}+\attshift] {\QAMrcosspannine};

\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q4/dataQ4_MI_TXPOW.tex <==

\pgfplotstableread{
    X Y
 -13.000000000000000   0.003381544624140
 -12.000000000000000   0.004861759731368
 -11.000000000000000   0.008235493131591
 -10.000000000000000   0.013767183977934
  -9.000000000000000   0.023053710265688
  -8.000000000000000   0.034512139059181
  -7.000000000000000   0.056118362043048
  -6.000000000000000   0.076856795208990
  -5.000000000000000   0.129747516662414
  -4.000000000000000   0.191524524556057
  -3.000000000000000   0.279140043387569
  -2.000000000000000   0.400947411620322
  -1.000000000000000   0.549917520735050
                   0   0.722422351944490
   1.000000000000000   0.897878287858052
   2.000000000000000   1.084381661340380
   2.999999999999999   1.263547188110203
   4.000000000000000   1.424567974968178
   5.000000000000000   1.548986573546867
   6.000000000000000   1.650617863307147
   7.000000000000000   1.729790108179252
   8.000000000000000   1.794478652319070
   9.000000000000000   1.848339940680554
  10.000000000000000   1.906162296850794
  11.000000000000000   1.950626089351208
  12.000000000000000   1.984494249975410
  13.000000000000000   1.997214198600219
  14.000000000000000   1.999572219442278
  15.000000000000000   2.000014258832689
  16.000000000000000   2.000014180971002
  17.000000000000000   2.000079136013207
  18.000000000000000   2.000044255300480
}{\PAMrcosspanthree}

\pgfplotstableread{
    X Y
-13.0000    0.0036
  -12.0000    0.0052
  -11.0000    0.0085
  -10.0000    0.0142
   -9.0000    0.0238
   -8.0000    0.0356
   -7.0000    0.0578
   -6.0000    0.0789
   -5.0000    0.1330
   -4.0000    0.1980
   -3.0000    0.2856
   -2.0000    0.4113
   -1.0000    0.5654
         0    0.7419
    1.0000    0.9266
    2.0000    1.1162
    3.0000    1.3008
    4.0000    1.4670
    5.0000    1.5925
    6.0000    1.6901
    7.0000    1.7629
    8.0000    1.8250
    9.0000    1.8712
   10.0000    1.9213
   11.0000    1.9575
   12.0000    1.9867
   13.0000    1.9978
   14.0000    1.9998
   15.0000    2.0000
   16.0000    2.0001
   17.0000    1.9999
   18.0000    2.0000
}{\PAMrcosspanfive}

\pgfplotstableread{
    X Y
   -13.0000    0.0036
  -12.0000    0.0052
  -11.0000    0.0087
  -10.0000    0.0145
   -9.0000    0.0240
   -8.0000    0.0363
   -7.0000    0.0582
   -6.0000    0.0799
   -5.0000    0.1350
   -4.0000    0.1994
   -3.0000    0.2898
   -2.0000    0.4154
   -1.0000    0.5721
         0    0.7515
    1.0000    0.9421
    2.0000    1.1356
    3.0000    1.3258
    4.0000    1.4948
    5.0000    1.6250
    6.0000    1.7220
    7.0000    1.7950
    8.0000    1.8514
    9.0000    1.8940
   10.0000    1.9371
   11.0000    1.9649
   12.0000    1.9902
   13.0000    1.9981
   14.0000    1.9999
   15.0000    2.0000
   16.0000    2.0000
   17.0000    1.9999
   18.0000    2.0000
}{\PAMrcosspanseven}

\pgfplotstableread{
    X Y
  -13.0000    0.0036
  -12.0000    0.0054
  -11.0000    0.0085
  -10.0000    0.0134
   -9.0000    0.0241
   -8.0000    0.0361
   -7.0000    0.0590
   -6.0000    0.0854
   -5.0000    0.1321
   -4.0000    0.2019
   -3.0000    0.2939
   -2.0000    0.4250
   -1.0000    0.5778
         0    0.7590
    1.0000    0.9479
    2.0000    1.1474
    3.0000    1.3367
    4.0000    1.5044
    5.0000    1.6353
    6.0000    1.7396
    7.0000    1.8053
    8.0000    1.8610
    9.0000    1.8986
   10.0000    1.9427
   11.0000    1.9666
   12.0000    1.9873
   13.0000    1.9975
   14.0000    1.9994
   15.0000    2.0000
   16.0000    2.0001
   17.0000    2.0001
   18.0000    2.0000
}{\PAMrcosspannine}







\pgfplotstableread{
    X Y
 -13.000000000000000   0.003243780134357
 -12.000000000000000   0.005328276034043
 -11.000000000000000   0.007719197863906
 -10.000000000000000   0.012135800807309
  -9.000000000000000   0.021345511280298
  -8.000000000000000   0.034415606210206
  -7.000000000000000   0.048580108971794
  -6.000000000000000   0.080712675025664
  -5.000000000000000   0.121316341531265
  -4.000000000000000   0.176147123448051
  -3.000000000000000   0.263985880719759
  -2.000000000000000   0.373385066799204
  -1.000000000000000   0.522718556939121
                   0   0.684205045104574
   1.000000000000000   0.863819558313713
   2.000000000000000   1.045149920381182
   2.999999999999999   1.201219725346268
   4.000000000000000   1.317445066183011
   5.000000000000000   1.368463309385289
   6.000000000000000   1.401174044843605
   7.000000000000000   1.415782720113414
   8.000000000000000   1.418375685693844
   9.000000000000000   1.426611622637175
  10.000000000000000   1.414926476268175
  11.000000000000000   1.415720695157947
  12.000000000000000   1.423465997549745
  13.000000000000000   1.430809280444028
  14.000000000000000   1.436978263728433
  15.000000000000000   1.422736918988887
  16.000000000000000   1.423285603943462
  17.000000000000000   1.432111487838165
  18.000000000000000   1.429703631442749
}{\ASKrcosspanthree}

\pgfplotstableread{
    X Y
-13.0000    0.0036
  -12.0000    0.0055
  -11.0000    0.0080
  -10.0000    0.0127
   -9.0000    0.0229
   -8.0000    0.0366
   -7.0000    0.0521
   -6.0000    0.0852
   -5.0000    0.1292
   -4.0000    0.1867
   -3.0000    0.2832
   -2.0000    0.3987
   -1.0000    0.5584
         0    0.7327
    1.0000    0.9269
    2.0000    1.1126
    3.0000    1.2793
    4.0000    1.3985
    5.0000    1.4427
    6.0000    1.4751
    7.0000    1.4892
    8.0000    1.4931
    9.0000    1.5002
   10.0000    1.4880
   11.0000    1.4881
   12.0000    1.4893
   13.0000    1.4946
   14.0000    1.5101
   15.0000    1.4916
   16.0000    1.4968
   17.0000    1.5077
   18.0000    1.4932
}{\ASKrcosspanfive}

\pgfplotstableread{
    X Y
-13.0000    0.0038
  -12.0000    0.0056
  -11.0000    0.0084
  -10.0000    0.0135
   -9.0000    0.0233
   -8.0000    0.0378
   -7.0000    0.0540
   -6.0000    0.0880
   -5.0000    0.1340
   -4.0000    0.1939
   -3.0000    0.2936
   -2.0000    0.4135
   -1.0000    0.5824
         0    0.7634
    1.0000    0.9664
    2.0000    1.1623
    3.0000    1.3354
    4.0000    1.4598
    5.0000    1.5031
    6.0000    1.5356
    7.0000    1.5362
    8.0000    1.5501
    9.0000    1.5531
   10.0000    1.5438
   11.0000    1.5405
   12.0000    1.5365
   13.0000    1.5505
   14.0000    1.5642
   15.0000    1.5442
   16.0000    1.5449
   17.0000    1.5625
   18.0000    1.5426
}{\ASKrcosspanseven}

\pgfplotstableread{
    X Y
  -13.0000    0.0043
  -12.0000    0.0047
  -11.0000    0.0090
  -10.0000    0.0148
   -9.0000    0.0212
   -8.0000    0.0382
   -7.0000    0.0584
   -6.0000    0.0927
   -5.0000    0.1336
   -4.0000    0.1951
   -3.0000    0.3160
   -2.0000    0.4262
   -1.0000    0.6093
         0    0.7721
    1.0000    0.9999
    2.0000    1.2144
    3.0000    1.3753
    4.0000    1.4986
    5.0000    1.5589
    6.0000    1.5693
    7.0000    1.5968
    8.0000    1.5845
    9.0000    1.6006
   10.0000    1.5765
   11.0000    1.5731
   12.0000    1.5905
   13.0000    1.6084
   14.0000    1.6204
   15.0000    1.5850
   16.0000    1.6014
   17.0000    1.5737
   18.0000    1.5956
}{\ASKrcosspannine}



   
   
   \pgfplotstableread{
    X Y
     -13.000000000000000   0.001272005930230
 -12.000000000000000   0.000857574819450
 -11.000000000000000   0.001930206985322
 -10.000000000000000   0.003206430075337
  -9.000000000000000   0.004714808971007
  -8.000000000000000   0.009115881261400
  -7.000000000000000   0.014532541037598
  -6.000000000000000   0.018908414845349
  -5.000000000000000   0.036086124961158
  -4.000000000000000   0.051965491877000
  -3.000000000000000   0.075818159442770
  -2.000000000000000   0.113358374457785
  -1.000000000000000   0.165768177134876
                   0   0.233332802176989
   1.000000000000000   0.300125475010846
   2.000000000000000   0.397211875176534
   2.999999999999999   0.479267407620044
   4.000000000000000   0.558441087152715
   5.000000000000000   0.625295382458927
   6.000000000000000   0.680129592244166
   7.000000000000000   0.722352549288392
   8.000000000000000   0.742912806292030
   9.000000000000000   0.754830949832491
  10.000000000000000   0.776373903218986
  11.000000000000000   0.778935696282491
  12.000000000000000   0.787988883670054
  13.000000000000000   0.773440438477019
  14.000000000000000   0.785936441906410
  15.000000000000000   0.783865546854525
  16.000000000000000   0.797314033499442
  17.000000000000000   0.797566871267282
  18.000000000000000   0.799378497765588
   }{\QAMrcosspanthree} 
   
      \pgfplotstableread{
    X Y
     -13.0000    0.0014
  -12.0000    0.0012
  -11.0000    0.0020
  -10.0000    0.0036
   -9.0000    0.0052
   -8.0000    0.0100
   -7.0000    0.0159
   -6.0000    0.0218
   -5.0000    0.0409
   -4.0000    0.0596
   -3.0000    0.0863
   -2.0000    0.1295
   -1.0000    0.1897
         0    0.2712
    1.0000    0.3460
    2.0000    0.4608
    3.0000    0.5625
    4.0000    0.6632
    5.0000    0.7550
    6.0000    0.8155
    7.0000    0.8705
    8.0000    0.9045
    9.0000    0.9111
   10.0000    0.9446
   11.0000    0.9490
   12.0000    0.9512
   13.0000    0.9475
   14.0000    0.9586
   15.0000    0.9536
   16.0000    0.9686
   17.0000    0.9666
   18.0000    0.9747
   }{\QAMrcosspanfive} 
   
      \pgfplotstableread{
    X Y
     -13.0000    0.0014
  -12.0000    0.0014
  -11.0000    0.0022
  -10.0000    0.0037
   -9.0000    0.0058
   -8.0000    0.0105
   -7.0000    0.0168
   -6.0000    0.0228
   -5.0000    0.0429
   -4.0000    0.0641
   -3.0000    0.0923
   -2.0000    0.1395
   -1.0000    0.2022
         0    0.2906
    1.0000    0.3737
    2.0000    0.5011
    3.0000    0.6137
    4.0000    0.7314
    5.0000    0.8431
    6.0000    0.9168
    7.0000    0.9829
    8.0000    1.0304
    9.0000    1.0447
   10.0000    1.0822
   11.0000    1.0934
   12.0000    1.0904
   13.0000    1.0881
   14.0000    1.0996
   15.0000    1.1011
   16.0000    1.1083
   17.0000    1.1176
   18.0000    1.1162
   }{\QAMrcosspanseven} 
   
   
   \pgfplotstableread{
    X Y
 -13.000000000000000   0.001124488810374
 -12.000000000000000   0.001515492471750
 -11.000000000000000   0.002839848463603
 -10.000000000000000   0.004115999819162
  -9.000000000000000   0.007537369946723
  -8.000000000000000   0.010293802580164
  -7.000000000000000   0.017100999846761
  -6.000000000000000   0.025525049642974
  -5.000000000000000   0.040121611257296
  -4.000000000000000   0.060112260251717
  -3.000000000000000   0.098137277785709
  -2.000000000000000   0.147316748973149
  -1.000000000000000   0.212182161563614
                   0   0.300382191452582
   1.000000000000000   0.411032029882108
   2.000000000000000   0.535081705202207
   2.999999999999999   0.661419984563272
   4.000000000000000   0.786304151822097
   5.000000000000000   0.896052676265348
   6.000000000000000   0.993317942071636
   7.000000000000000   1.078213288936390
   8.000000000000000   1.124310565491669
   9.000000000000000   1.156930518390948
  10.000000000000000   1.187513794749600
  11.000000000000000   1.198904750868000
  12.000000000000000   1.215692727672589
  13.000000000000000   1.201130895660609
  14.000000000000000   1.210767464744134
  15.000000000000000   1.222079238133529
  16.000000000000000   1.214838044508836
  17.000000000000000   1.219318524742630
  18.000000000000000   1.229279354726797
 }{\QAMrcosspannine} %

\pgfplotstableread{
    X Y
  -13.0000    0.0038
  -12.0000    0.0060
  -11.0000    0.0095
  -10.0000    0.0150
   -9.0000    0.0236
   -8.0000    0.0370
   -7.0000    0.0578
   -6.0000    0.0897
   -5.0000    0.1377
   -4.0000    0.2081
   -3.0000    0.3081
   -2.0000    0.4448
   -1.0000    0.6236
         0    0.8472
    1.0000    1.1160
    2.0000    1.4288
    3.0000    1.7846
    4.0000    2.1827
    5.0000       Inf
    6.0000       Inf
    7.0000       Inf
    8.0000       Inf
    9.0000       Inf
   10.0000       Inf
   11.0000       Inf
   12.0000       Inf
   13.0000       Inf
   14.0000       Inf
   15.0000       Inf
   16.0000       Inf
   17.0000       Inf
   18.0000       Inf
}{\PAMCovUpperBound}


\pgfplotstableread{
    X Y
  -13.0000    0.0039
  -12.0000    0.0062
  -11.0000    0.0098
  -10.0000    0.0155
   -9.0000    0.0245
   -8.0000    0.0386
   -7.0000    0.0605
   -6.0000    0.0943
   -5.0000    0.1456
   -4.0000    0.2222
   -3.0000    0.3332
   -2.0000    0.4890
   -1.0000    0.6992
         0    0.9708
    1.0000    1.3072
    2.0000    1.7071
    3.0000    2.1654
    4.0000       Inf
    5.0000       Inf
    6.0000       Inf
    7.0000       Inf
    8.0000       Inf
    9.0000       Inf
   10.0000       Inf
   11.0000       Inf
   12.0000       Inf
   13.0000       Inf
   14.0000       Inf
   15.0000       Inf
   16.0000       Inf
   17.0000       Inf
   18.0000       Inf
   }{\ASKCovUpperBound}
   

\pgfplotstableread{
    X Y
 -13.000000000000000   0.001188044177414
 -12.000000000000000   0.001881779741266
 -11.000000000000000   0.002979554474699
 -10.000000000000000   0.004715104241672
  -9.000000000000000   0.007455026637460
  -8.000000000000000   0.011770840308635
  -7.000000000000000   0.018545130013262
  -6.000000000000000   0.029120862706446
  -5.000000000000000   0.045495373664651
  -4.000000000000000   0.070537302019467
  -3.000000000000000   0.108156026314185
  -2.000000000000000   0.163282177130346
  -1.000000000000000   0.241471835345610
                   0   0.348030643529216
   1.000000000000000   0.486835194396268
   2.000000000000000   0.659349026306563
   2.999999999999999   0.864339381613759
   4.000000000000000   1.098396646549094
   5.000000000000000   1.356908474012931
   6.000000000000000   1.635022472478486
   7.000000000000000   1.928313973403565
   8.000000000000000   2.233107295218103
   9.000000000000000                 Inf
  10.000000000000000                 Inf
  11.000000000000000                 Inf
  12.000000000000000                 Inf
  13.000000000000000                 Inf
  14.000000000000000                 Inf
  15.000000000000000                 Inf
  16.000000000000000                 Inf
  17.000000000000000                 Inf
  18.000000000000000                 Inf
   }{\QAMCovUpperBound}
  

==> Figures/standalone/Q4/dataQ4_MI_TXPOW_L30km_Fsym35GBd.tex <==




\pgfplotstableread{
    X Y
   -2.0000    0.0222
   -1.0000    0.0347
         0    0.0528
    1.0000    0.0862
    2.0000    0.1314
    3.0000    0.1900
    4.0000    0.2773
    5.0000    0.3724
    6.0000    0.5196
    7.0000    0.6718
    8.0000    0.8300
    9.0000    1.0148
   10.0000    1.1881
   11.0000    1.3574
   12.0000    1.5058
   13.0000    1.6370
   14.0000    1.7429
   15.0000    1.8248
   16.0000    1.8698
   17.0000    1.8840
   18.0000    1.8809
   19.0000    1.8548
   20.0000    1.8231
}{\PAMrcosspanfive}

\pgfplotstableread{
    X Y
 -2.0000    0.0233
   -1.0000    0.0365
         0    0.0575
    1.0000    0.0861
    2.0000    0.1397
    3.0000    0.2144
    4.0000    0.3076
    5.0000    0.4475
    6.0000    0.6333
    7.0000    0.8232
    8.0000    1.0510
    9.0000    1.2795
   10.0000    1.4934
   11.0000    1.6580
   12.0000    1.7685
   13.0000    1.8402
   14.0000    1.8596
   15.0000    1.8740
   16.0000    1.8706
   17.0000    1.8088
   18.0000    1.7296
   19.0000    1.6315
   20.0000   -1.0000
}{\ASKrcosspanfive}


\pgfplotstableread{
    X Y
   -2.0000    0.0237
   -1.0000    0.0335
         0    0.0537
    1.0000    0.0813
    2.0000    0.1254
    3.0000    0.2012
    4.0000    0.2947
    5.0000    0.4124
    6.0000    0.5888
    7.0000    0.7880
    8.0000    1.0010
    9.0000    1.2097
   10.0000    1.3913
   11.0000    1.5561
   12.0000    1.6544
   13.0000    1.7033
   14.0000    1.7197
   15.0000    1.7024
   16.0000    1.6556
   17.0000    1.5085
   18.0000    1.3625
   19.0000    1.0889
   20.0000   -1.0000
}{\QAMrcosspanfive}


\pgfplotstableread{
    X Y
   -13.0000    0.0017
  -12.0000    0.0031
  -11.0000    0.0066
  -10.0000    0.0101
   -9.0000    0.0165
   -8.0000    0.0229
   -7.0000    0.0378
   -6.0000    0.0613
   -5.0000    0.0910
   -4.0000    0.1442
   -3.0000    0.2087
   -2.0000    0.2797
   -1.0000    0.4179
         0    0.5555
    1.0000    0.7218
    2.0000    0.9149
    3.0000    1.1239
    4.0000    1.3194
    5.0000    1.5106
    6.0000    1.6983
    7.0000    1.8187
    8.0000    1.9124
    9.0000    1.9540
   10.0000    1.9787
   11.0000    1.9902
   12.0000    1.9947
   13.0000    1.9956
   14.0000    1.9986
   15.0000    1.9969
   16.0000    1.9972
   17.0000    1.9981
   18.0000    1.9986
}{\PAMrcosspannine}

\pgfplotstableread{
    X Y
  -13.0000    0.0031
  -12.0000    0.0054
  -11.0000    0.0069
  -10.0000    0.0147
   -9.0000    0.0208
   -8.0000    0.0309
   -7.0000    0.0453
   -6.0000    0.0704
   -5.0000    0.1126
   -4.0000    0.1731
   -3.0000    0.2506
   -2.0000    0.3669
   -1.0000    0.5260
         0    0.6985
    1.0000    0.9021
    2.0000    1.1400
    3.0000    1.3574
    4.0000    1.5586
    5.0000    1.7414
    6.0000    1.8592
    7.0000    1.9292
    8.0000    1.9624
    9.0000    1.9792
   10.0000    1.9874
   11.0000    1.9925
   12.0000    1.9962
   13.0000    1.9971
   14.0000    1.9962
   15.0000    1.9965
   16.0000    1.9975
   17.0000    1.9970
   18.0000    1.9950
}{\ASKrcosspannine}


\pgfplotstableread{
    X Y
  -13.0000    0.0025
  -12.0000    0.0046
  -11.0000    0.0082
  -10.0000    0.0114
   -9.0000    0.0172
   -8.0000    0.0275
   -7.0000    0.0441
   -6.0000    0.0683
   -5.0000    0.1064
   -4.0000    0.1463
   -3.0000    0.2448
   -2.0000    0.3474
   -1.0000    0.5008
         0    0.6810
    1.0000    0.8860
    2.0000    1.1131
    3.0000    1.3532
    4.0000    1.5704
    5.0000    1.7415
    6.0000    1.8502
    7.0000    1.9079
    8.0000    1.9457
    9.0000    1.9655
   10.0000    1.9729
   11.0000    1.9795
   12.0000    1.9840
   13.0000    1.9850
   14.0000    1.9888
   15.0000    1.9875
   16.0000    1.9866
   17.0000    1.9878
   18.0000    1.9865
}{\QAMrcosspannine}




\pgfplotstableread{
    X Y
  -13.0000    0.0032
  -12.0000    0.0050
  -11.0000    0.0079
  -10.0000    0.0125
   -9.0000    0.0198
   -8.0000    0.0312
   -7.0000    0.0490
   -6.0000    0.0766
   -5.0000    0.1190
   -4.0000    0.1830
   -3.0000    0.2774
   -2.0000    0.4125
   -1.0000    0.5988
         0    0.8449
    1.0000    1.1555
    2.0000    1.5309
    3.0000    1.9667
    4.0000    2.4557
    5.0000       Inf
    6.0000       Inf
    7.0000       Inf
    8.0000       Inf
    9.0000       Inf
   10.0000       Inf
   11.0000       Inf
   12.0000       Inf
   13.0000       Inf
   14.0000       Inf
   15.0000       Inf
   16.0000       Inf
   17.0000       Inf
   18.0000       Inf
}{\ASKCovUpperBound}

\pgfplotstableread{
    X Y
 -13.0000    0.0025
  -12.0000    0.0040
  -11.0000    0.0063
  -10.0000    0.0100
   -9.0000    0.0157
   -8.0000    0.0248
   -7.0000    0.0388
   -6.0000    0.0604
   -5.0000    0.0932
   -4.0000    0.1421
   -3.0000    0.2129
   -2.0000    0.3119
   -1.0000    0.4451
         0    0.6172
    1.0000    0.8311
    2.0000    1.0881
    3.0000    1.3890
    4.0000    1.7339
    5.0000    2.1230
    6.0000       Inf
    7.0000       Inf
    8.0000       Inf
    9.0000       Inf
   10.0000       Inf
   11.0000       Inf
   12.0000       Inf
   13.0000       Inf
   14.0000       Inf
   15.0000       Inf
   16.0000       Inf
   17.0000       Inf
   18.0000       Inf
}{\PAMCovUpperBound}


\pgfplotstableread{
    X Y
  -13.0000    0.0029
  -12.0000    0.0046
  -11.0000    0.0073
  -10.0000    0.0116
   -9.0000    0.0183
   -8.0000    0.0289
   -7.0000    0.0454
   -6.0000    0.0711
   -5.0000    0.1104
   -4.0000    0.1699
   -3.0000    0.2578
   -2.0000    0.3838
   -1.0000    0.5580
         0    0.7890
    1.0000    1.0821
    2.0000    1.4381
    3.0000    1.8535
    4.0000    2.3219
    5.0000       Inf
    6.0000       Inf
    7.0000       Inf
    8.0000       Inf
    9.0000       Inf
   10.0000       Inf
   11.0000       Inf
   12.0000       Inf
   13.0000       Inf
   14.0000       Inf
   15.0000       Inf
   16.0000       Inf
   17.0000       Inf
   18.0000       Inf
}{\QAMCovUpperBound}

==> Figures/standalone/Q4/dataQ4_SER_TXPOW.tex <==

\pgfplotstableread{
    X Y
-2	0.6913
-1	0.678
0	0.65896
1	0.63246
2	0.60408
3	0.57076
4	0.52456
5	0.48376
6	0.41558
7	0.35404
8	0.2928
9	0.22698
10	0.17422
11	0.13174
12	0.10042
13	0.07794
14	0.06544
15	0.05424
16	0.04842
17	0.04182
18	0.03838
19	0.75068
20	0.75084
}{\PAMrcosspanthree}

\pgfplotstableread{
    X Y
-2	0.69292
-1	0.6774
0	0.65882
1	0.63048
2	0.60178
3	0.56792
4	0.51984
5	0.48042
6	0.40804
7	0.34524
8	0.283
9	0.21158
10	0.15532
11	0.1118
12	0.0788
13	0.0561
14	0.0426
15	0.0322
16	0.02538
17	0.02094
18	0.01846
19	0.01662
20	0.01642
}{\PAMrcosspanfive}

\pgfplotstableread{
    X Y
-2	0.69044
-1	0.67602
0	0.65864
1	0.63
2	0.60126
3	0.56742
4	0.52006
5	0.47828
6	0.40586
7	0.3403
8	0.27656
9	0.2036
10	0.1436
11	0.09566
12	0.05988
13	0.03712
14	0.0214
15	0.0108
16	0.0068
17	0.00354
18	0.002
19	0.00196
20	0.00092
}{\PAMrcosspanseven}

\pgfplotstableread{
    X Y
  -13.0000    0.7309
  -12.0000    0.7286
  -11.0000    0.7230
  -10.0000    0.7145
   -9.0000    0.7049
   -8.0000    0.6926
   -7.0000    0.6736
   -6.0000    0.6620
   -5.0000    0.6353
   -4.0000    0.6069
   -3.0000    0.5740
   -2.0000    0.5240
   -1.0000    0.4720
         0    0.4147
    1.0000    0.3502
    2.0000    0.2830
    3.0000    0.2201
    4.0000    0.1635
    5.0000    0.1182
    6.0000    0.0825
    7.0000    0.0600
    8.0000    0.0402
    9.0000    0.0281
   10.0000    0.0150
   11.0000    0.0085
   12.0000    0.0030
   13.0000    0.0006
   14.0000    0.0002
   15.0000    0.0002
   16.0000    0.0001
   17.0000    0.0001
   18.0000    0.0002
}{\PAMrcosspannine}


\pgfplotstableread{
    X Y
-2	0.69416
-1	0.67822
0	0.65636
1	0.63588
2	0.60278
3	0.56346
4	0.51794
5	0.47032
6	0.4134
7	0.34664
8	0.28708
9	0.22484
10	0.18266
11	0.15196
12	0.1353
13	0.12294
14	0.11232
15	0.10672
16	0.10312
17	0.74812
18	0.75236
19	0.75068
20	0.75084
}{\ASKrcosspanthree}

\pgfplotstableread{
    X Y
-2	0.6945
-1	0.67774
0	0.65684
1	0.63598
2	0.60298
3	0.56218
4	0.5139
5	0.46754
6	0.408
7	0.33742
8	0.2692
9	0.19888
10	0.15066
11	0.11394
12	0.09942
13	0.08558
14	0.07528
15	0.07034
16	0.06158
17	0.06556
18	0.06032
19	0.75068
20	0.75084
}{\ASKrcosspanfive}

\pgfplotstableread{
    X Y
-2	0.69402
-1	0.67706
0	0.65738
1	0.6366
2	0.60306
3	0.56206
4	0.5136
5	0.46664
6	0.40604
7	0.33388
8	0.26154
9	0.18458
10	0.13082
11	0.0924
12	0.0733
13	0.05744
14	0.04606
15	0.04114
16	0.03342
17	0.03298
18	0.03074
19	0.02932
20	0.02946
}{\ASKrcosspanseven}

\pgfplotstableread{
    X Y
  -13.0000    0.7418
  -12.0000    0.7415
  -11.0000    0.7292
  -10.0000    0.7313
   -9.0000    0.7228
   -8.0000    0.7191
   -7.0000    0.7069
   -6.0000    0.6999
   -5.0000    0.6861
   -4.0000    0.6695
   -3.0000    0.6328
   -2.0000    0.6035
   -1.0000    0.5431
         0    0.4914
    1.0000    0.4076
    2.0000    0.3194
    3.0000    0.2352
    4.0000    0.1762
    5.0000    0.1378
    6.0000    0.1129
    7.0000    0.1017
    8.0000    0.0979
    9.0000    0.0927
   10.0000    0.0912
   11.0000    0.0896
   12.0000    0.0886
   13.0000    0.0849
   14.0000    0.0828
   15.0000    0.0827
   16.0000    0.0840
   17.0000    0.0848
   18.0000    0.0815
}{\ASKrcosspannine}



\pgfplotstableread{
    X Y
  -13.0000    0.7418
  -12.0000    0.7406
  -11.0000    0.7335
  -10.0000    0.7323
   -9.0000    0.7277
   -8.0000    0.7203
   -7.0000    0.7111
   -6.0000    0.7077
   -5.0000    0.6970
   -4.0000    0.6797
   -3.0000    0.6608
   -2.0000    0.6445
   -1.0000    0.6184
         0    0.5936
    1.0000    0.5622
    2.0000    0.5334
    3.0000    0.5021
    4.0000    0.4729
    5.0000    0.4448
    6.0000    0.4228
    7.0000    0.3989
    8.0000    0.3820
    9.0000    0.3701
   10.0000    0.3652
   11.0000    0.3573
   12.0000    0.3513
   13.0000    0.3549
   14.0000    0.3541
   15.0000    0.3502
   16.0000    0.3500
   17.0000    0.3504
   18.0000    0.3489
}{\QAMrcosspannine}


==> Figures/standalone/Q4/dataQ4_SER_TXPOW_L30km_Fsym35GBd.tex <==

\pgfplotstableread{
    X Y
  -13.0000    0.7467
  -12.0000    0.7403
  -11.0000    0.7418
  -10.0000    0.7362
   -9.0000    0.7306
   -8.0000    0.7304
   -7.0000    0.7292
   -6.0000    0.7152
   -5.0000    0.7090
   -4.0000    0.6929
   -3.0000    0.6786
   -2.0000    0.6570
   -1.0000    0.6181
         0    0.5808
    1.0000    0.5289
    2.0000    0.4499
    3.0000    0.3654
    4.0000    0.2743
    5.0000    0.1607
    6.0000    0.0895
    7.0000    0.0438
    8.0000    0.0229
    9.0000    0.0112
   10.0000    0.0059
   11.0000    0.0043
   12.0000    0.0031
   13.0000    0.0017
   14.0000    0.0027
   15.0000    0.0022
   16.0000    0.0018
   17.0000    0.0020
   18.0000    0.0029
}{\ASKrcosspannine}



 \pgfplotstableread{
     X Y
   -13.0000    0.7373
  -12.0000    0.7308
  -11.0000    0.7277
  -10.0000    0.7218
   -9.0000    0.7152
   -8.0000    0.7062
   -7.0000    0.6897
   -6.0000    0.6772
   -5.0000    0.6564
   -4.0000    0.6315
   -3.0000    0.6049
   -2.0000    0.5849
   -1.0000    0.5420
         0    0.5020
    1.0000    0.4553
    2.0000    0.3989
    3.0000    0.3323
    4.0000    0.2804
    5.0000    0.2079
    6.0000    0.1351
    7.0000    0.0829
    8.0000    0.0355
    9.0000    0.0174
   10.0000    0.0086
   11.0000    0.0049
   12.0000    0.0022
   13.0000    0.0018
   14.0000    0.0011
   15.0000    0.0014
   16.0000    0.0009
   17.0000    0.0011
   18.0000    0.0012
 }{\PAMrcosspannine}


\pgfplotstableread{
    X Y
  -13.0000    0.7357
  -12.0000    0.7339
  -11.0000    0.7255
  -10.0000    0.7285
   -9.0000    0.7215
   -8.0000    0.7100
   -7.0000    0.7035
   -6.0000    0.6889
   -5.0000    0.6735
   -4.0000    0.6575
   -3.0000    0.6250
   -2.0000    0.6046
   -1.0000    0.5681
         0    0.5310
    1.0000    0.4827
    2.0000    0.4219
    3.0000    0.3439
    4.0000    0.2531
    5.0000    0.1563
    6.0000    0.0918
    7.0000    0.0515
    8.0000    0.0253
    9.0000    0.0149
   10.0000    0.0103
   11.0000    0.0083
   12.0000    0.0059
   13.0000    0.0050
   14.0000    0.0045
   15.0000    0.0047
   16.0000    0.0046
   17.0000    0.0046
   18.0000    0.0055
}{\QAMrcosspannine}




==> Figures/standalone/Q8/Q8_MI_L0_km_RC_rolloff=0.2.tex <==

\begin{tikzpicture}

\pgfdeclarelayer{fg}    %
\pgfdeclarelayer{bg}    %
\pgfsetlayers{bg,main,fg}  %


\pgfmathsetmacro\rcosrolloffb{0.2}    

\begin{axis}[%
MIGeneralStyle,
ymax=2.5,
xmin=-5,
ylabel={SE [bit/s/Hz]},
width=\gridfigurewidth,
height=\gridfigureheight,
legend style={at={(0.98,0.02)},anchor=south east}
]

\input{Figures/standalone/Q8/dataQ8_MI_TXPOW_L0km_Fsym35GBd_RC_rolloff=0.2}
\addplot [PAM] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffb)] {\PAMrcosspanseven}; 
\addplot [ASK] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffb)] {\ASKrcosspanseven}; 
\addplot [QAM] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffb)] {\QAMrcosspanseven}; 



\begin{pgfonlayer}{fg}  
    \draw[arr,shadowed] (axis cs:5.0,1.9)node[font=\footnotesize,left,xshift=-0.2cm,yshift=0cm,fill=white,opacity=0.5,text opacity=1]{$\approx 1.7 \;\text{dB}$} --  (axis cs:6.7,1.9) ;
\end{pgfonlayer}

\addlegendentry{PAM}
\addlegendentry{ASK}
\addlegendentry{SQAM}

\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q8/Q8_MI_L30_km_RC_rolloff=0.2.tex <==

\begin{tikzpicture}

\pgfdeclarelayer{fg}    %
\pgfdeclarelayer{bg}    %
\pgfsetlayers{bg,main,fg}  %

\pgfmathsetmacro\rcosrolloffb{0.2}    
\pgfmathsetmacro\attshift{6}    

\begin{axis}[%
MIGeneralStyle,
ymax=2.5,
xmin=0,
xmax=18,
ylabel={SE [bit/s/Hz]},
width=\gridfigurewidth,
height=\gridfigureheight,
legend style={at={(0.98,0.02)},anchor=south east}
]

\input{Figures/standalone/Q8/dataQ8_MI_TXPOW_L30km_Fsym35GBd_RC_rolloff=0.2}
\addplot [PAM,PAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffb),x expr=\thisrowno{0}+\attshift] {\PAMrcosspanseven}; 
\addplot [ASK,ASK_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffb),x expr=\thisrowno{0}+\attshift] {\ASKrcosspanseven}; 
\addplot [QAM,QAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffb),x expr=\thisrowno{0}+\attshift] {\QAMrcosspanseven}; 


\begin{pgfonlayer}{fg}  
    \draw[arr,shadowed] (axis cs:12.6,2)node[font=\footnotesize,left,xshift=-0.31cm,yshift=0.06cm]{$\approx 3.0\;\text{dB}$} -- (axis cs:15.6,2) ;
    \draw[arr,shadowed] (axis cs:12.7,1.9)node[font=\footnotesize,left,xshift=-0.35cm,yshift=-0.06cm]{$\approx 2.1\;\text{dB}$} -- (axis cs:14.8,1.9) ;
\end{pgfonlayer}

\addlegendentry{PAM}
\addlegendentry{ASK}
\addlegendentry{SQAM}

\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q8/Q8_MI_L30km_and_L0km.tex <==

\begin{tikzpicture}


\pgfmathsetmacro\rcosrolloffa{0}    
\pgfmathsetmacro\rcosrolloffb{0}    
\pgfmathsetmacro\attshift{6}    

\begin{axis}[%
MIGeneralStyle,ymax=3+0.01,
xmax=18,
ylabel={bpcu}
]

\input{Figures/standalone/Q8/dataQ8_MI_TXPOW}
\addplot [PAM,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\PAMrcosspanseven}; 
\addplot [ASK,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\ASKrcosspanseven};
\addplot [QAM,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa)] {\QAMrcosspanseven}; 


\input{Figures/standalone/Q8/dataQ8_MI_TXPOW_L30km_Fsym35GBd}
\addplot [PAM,PAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\PAMrcosspanseven}; 
\addplot [ASK,ASK_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\ASKrcosspanseven}; 
\addplot [QAM,QAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\QAMrcosspanseven}; 







\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q8/Q8_MI_L30km_and_UB.tex <==

\begin{tikzpicture}


\pgfmathsetmacro\rcosrolloffa{0}    
\pgfmathsetmacro\rcosrolloffb{0} 
\pgfmathsetmacro\attshift{6}    

\pgfdeclarelayer{fg}    %
\pgfdeclarelayer{bg}    %
\pgfsetlayers{bg,main,fg}  %


\begin{axis}[%
MIGeneralStyle,ymax=3+0.01,
xmax=18,
ylabel={bpcu}
]

\input{Figures/standalone/Q8/dataQ8_MI_TXPOW}


\input{Figures/standalone/Q8/dataQ8_MI_TXPOW_L30km_Fsym35GBd}
\addplot [PAM,PAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\PAMrcosspanseven}; 
\addplot [ASK,ASK_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\ASKrcosspanseven}; 
\addplot [QAM,QAM_L30km] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\QAMrcosspanseven}; 



\addplot [PAM,UB,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\PAMCovUpperBound};
\addplot [ASK,UB,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\ASKCovUpperBound};
\addplot [QAM,UB,forget plot] table[y expr=\thisrowno{1}*1/(1+\rcosrolloffa),x expr=\thisrowno{0}+\attshift] {\QAMCovUpperBound};


\begin{pgfonlayer}{fg}  
    \draw[arr,shadowed] (axis cs:10.2,1.57) -- (axis cs:11.7,1.57) node[xshift=0.43cm,font=\footnotesize,right]{$\approx 1.5\;\text{dB}$};
    
    \draw[arr,shadowed] (axis cs:10.95,1.77) -- (axis cs:12.75,1.77) node[xshift=0.1cm,font=\footnotesize,right]{$\approx 1.8\;\text{dB}$};
\end{pgfonlayer}

\addlegendentry{$8$-PAM}
\addlegendentry{$8$-ASK}
\addlegendentry{$8$-SQAM}

\node at (axis cs:9.5,2.52)[mycolor6,rotate=62,font=\footnotesize]{ASK UB};
\node at (axis cs:8.5,2.47)[mycolor5,rotate=62,font=\footnotesize]{QAM UB};
\node at (axis cs:11.85,2.52)[mycolor1,rotate=60,font=\footnotesize]{PAM UB};


\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q8/Q8_MI_TXPOW.tex <==

\begin{tikzpicture}

\begin{axis}[
  MIGeneralStyle,
  ymax=3.0]
\input{Figures/standalone/Q8/dataQ8_MI_TXPOW.tex}

\addplot [PAM,forget plot,opacity=1] table {\PAMrcosspanthree};
\addplot [PAM,opacity=1] table {\PAMrcosspanfive};
\addplot [PAM,forget plot,opacity=1] table {\PAMrcosspanseven};

\addplot [ASK,forget plot,opacity=1] table {\ASKrcosspanthree};
\addplot [ASK,opacity=1] table {\ASKrcosspanfive};
\addplot [ASK,opacity=1,forget plot] table {\ASKrcosspanseven};

\addplot [QAM,opacity=1,forget plot] table {\QAMrcosspanthree};
\addplot [QAM,opacity=1] table {\QAMrcosspanfive};
\addplot [QAM,opacity=1] table {\QAMrcosspanseven};

\addplot [PAM,UB,forget plot] table {\PAMCovUpperBound};
\addplot [ASK,UB,forget plot] table {\ASKCovUpperBound};
\addplot [QAM,UB,forget plot] table {\QAMCovUpperBound};

\node at (axis cs:3.25,2.6)[mycolor6,rotate=58,font=\footnotesize]{ASK UB};
\node at (axis cs:4.7,2.50)[mycolor5,rotate=56,font=\footnotesize]{SQAM UB};
\node at (axis cs:5.9,2.6)[mycolor1,rotate=58,font=\footnotesize]{PAM UB};




\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q8/Q8_SER_L30km.tex <==

\begin{tikzpicture}
\pgfmathsetmacro\attshift{6}    

\begin{axis}[%
SERGeneralStyle,
ymin=1E-3,
ymax=1,
xmax=18,
ymode=log
]
\input{Figures/standalone/Q8/dataQ8_SER_TXPOW}
\addplot [PAM,solid] table {\PAMrcosspanseven};
\addplot [ASK,solid] table {\ASKrcosspanseven};
\addplot [QAM,solid] table {\QAMrcosspanseven};

\input{Figures/standalone/Q8/dataQ8_SER_TXPOW_L30km_Fsym35GBd.tex}
\addplot [PAM,PAM_L30km,solid] table[x expr=\thisrowno{0}+\attshift] {\PAMrcosspanseven};
\addplot [ASK,ASK_L30km,solid] table[x expr=\thisrowno{0}+\attshift]  {\ASKrcosspanseven};
\addplot [QAM,QAM_L30km,solid] table[x expr=\thisrowno{0}+\attshift] {\QAMrcosspanseven};

\end{axis}
\end{tikzpicture}%


==> Figures/standalone/Q8/dataQ8_MI_TXPOW.tex <==

\pgfplotstableread{
  X Y
-13.0000    0.0029
  -12.0000    0.0044
  -11.0000    0.0074
  -10.0000    0.0123
   -9.0000    0.0207
   -8.0000    0.0309
   -7.0000    0.0510
   -6.0000    0.0696
   -5.0000    0.1177
   -4.0000    0.1738
   -3.0000    0.2555
   -2.0000    0.3709
   -1.0000    0.5136
         0    0.6870
    1.0000    0.8711
    2.0000    1.0684
    3.0000    1.2802
    4.0000    1.4887
    5.0000    1.6900
    6.0000    1.9022
    7.0000    2.0998
    8.0000    2.2752
    9.0000    2.4218
   10.0000    2.5470
   11.0000    2.6345
   12.0000    2.7188
   13.0000    2.7799
   14.0000    2.8196
   15.0000    2.8575
   16.0000    2.8939
   17.0000    2.9314
   18.0000    2.9653
}{\PAMrcosspanthree}

\pgfplotstableread{
    X Y
    -13.0000    0.0031
  -12.0000    0.0048
  -11.0000    0.0076
  -10.0000    0.0126
   -9.0000    0.0213
   -8.0000    0.0319
   -7.0000    0.0526
   -6.0000    0.0714
   -5.0000    0.1204
   -4.0000    0.1795
   -3.0000    0.2609
   -2.0000    0.3795
   -1.0000    0.5273
         0    0.7048
    1.0000    0.8966
    2.0000    1.0990
    3.0000    1.3167
    4.0000    1.5358
    5.0000    1.7428
    6.0000    1.9552
    7.0000    2.1475
    8.0000    2.3224
    9.0000    2.4579
   10.0000    2.5763
   11.0000    2.6564
   12.0000    2.7328
   13.0000    2.7926
   14.0000    2.8306
   15.0000    2.8656
   16.0000    2.8972
   17.0000    2.9367
   18.0000    2.9681
}{\PAMrcosspanfive}

 \pgfplotstableread{
     X Y
   -13.0000    0.0049
  -12.0000    0.0056
  -11.0000    0.0085
  -10.0000    0.0163
   -9.0000    0.0187
   -8.0000    0.0296
   -7.0000    0.0553
   -6.0000    0.0735
   -5.0000    0.1229
   -4.0000    0.1752
   -3.0000    0.2660
   -2.0000    0.3806
   -1.0000    0.5411
         0    0.7167
    1.0000    0.9051
    2.0000    1.1082
    3.0000    1.3574
    4.0000    1.5542
    5.0000    1.7823
    6.0000    2.0069
    7.0000    2.2029
    8.0000    2.3411
    9.0000    2.4806
   10.0000    2.5942
   11.0000    2.6826
   12.0000    2.7473
   13.0000    2.8030
   14.0000    2.8437
   15.0000    2.8810
   16.0000    2.9034
   17.0000    2.9474
   18.0000    2.9685
 }{\PAMrcosspanseven}
 
 



\pgfplotstableread{
    X Y
  -13.0000    0.0037
  -12.0000    0.0061
  -11.0000    0.0090
  -10.0000    0.0134
   -9.0000    0.0220
   -8.0000    0.0384
   -7.0000    0.0540
   -6.0000    0.0897
   -5.0000    0.1300
   -4.0000    0.1997
   -3.0000    0.2881
   -2.0000    0.4109
   -1.0000    0.5462
         0    0.7328
    1.0000    0.9370
    2.0000    1.1312
    3.0000    1.3486
    4.0000    1.5538
    5.0000    1.7536
    6.0000    1.9431
    7.0000    2.0690
    8.0000    2.1915
    9.0000    2.2799
   10.0000    2.3501
   11.0000    2.3606
   12.0000    2.4026
   13.0000    2.3989
   14.0000    2.3842
   15.0000    2.3913
   16.0000    2.3941
   17.0000    2.4120
   18.0000    2.3858
}{\ASKrcosspanthree}

\pgfplotstableread{
    X Y
  -13.0000    0.0038
  -12.0000    0.0066
  -11.0000    0.0095
  -10.0000    0.0141
   -9.0000    0.0239
   -8.0000    0.0400
   -7.0000    0.0578
   -6.0000    0.0953
   -5.0000    0.1389
   -4.0000    0.2117
   -3.0000    0.3064
   -2.0000    0.4368
   -1.0000    0.5842
         0    0.7816
    1.0000    1.0014
    2.0000    1.2092
    3.0000    1.4367
    4.0000    1.6487
    5.0000    1.8514
    6.0000    2.0288
    7.0000    2.1440
    8.0000    2.2618
    9.0000    2.3450
   10.0000    2.4131
   11.0000    2.4163
   12.0000    2.4601
   13.0000    2.4513
   14.0000    2.4437
   15.0000    2.4447
   16.0000    2.4507
   17.0000    2.4593
   18.0000    2.4346
}{\ASKrcosspanfive}

\pgfplotstableread{
    X Y 
  -13.0000    0.0044
  -12.0000    0.0074
  -11.0000    0.0105
  -10.0000    0.0155
   -9.0000    0.0255
   -8.0000    0.0377
   -7.0000    0.0618
   -6.0000    0.0948
   -5.0000    0.1376
   -4.0000    0.2212
   -3.0000    0.3185
   -2.0000    0.4541
   -1.0000    0.6177
         0    0.8168
    1.0000    1.0377
    2.0000    1.2695
    3.0000    1.5085
    4.0000    1.7164
    5.0000    1.9351
    6.0000    2.1021
    7.0000    2.2289
    8.0000    2.3570
    9.0000    2.3968
   10.0000    2.4602
   11.0000    2.4818
   12.0000    2.4989
   13.0000    2.5023
   14.0000    2.4654
   15.0000    2.5138
   16.0000    2.4889
   17.0000    2.4978
   18.0000    2.5020
}{\ASKrcosspanseven}





\pgfplotstableread{
    X Y
    -13.0000    0.0034
  -12.0000    0.0054
  -11.0000    0.0085
  -10.0000    0.0134
   -9.0000    0.0211
   -8.0000    0.0332
   -7.0000    0.0519
   -6.0000    0.0805
   -5.0000    0.1237
   -4.0000    0.1873
   -3.0000    0.2781
   -2.0000    0.4028
   -1.0000    0.5670
         0    0.7736
    1.0000    1.0230
    2.0000    1.3141
    3.0000    1.6454
    4.0000    2.0159
    5.0000    2.4256
    6.0000    2.8744
    7.0000    3.3612
    8.0000    3.8835
    9.0000    4.4373
   10.0000    5.0175
   11.0000    5.6193
   12.0000    6.2376
   13.0000    6.8687
   14.0000    7.5091
   15.0000    8.1564
   16.0000    8.8087
   17.0000    9.4647
   18.0000   10.1232
}{\PAMCovUpperBound}


\pgfplotstableread{
    X Y
  -13.0000    0.0042
  -12.0000    0.0067
  -11.0000    0.0106
  -10.0000    0.0167
   -9.0000    0.0264
   -8.0000    0.0414
   -7.0000    0.0649
   -6.0000    0.1009
   -5.0000    0.1555
   -4.0000    0.2363
   -3.0000    0.3529
   -2.0000    0.5150
   -1.0000    0.7319
         0    1.0099
    1.0000    1.3516
    2.0000    1.7554
    3.0000    2.2159
    4.0000    2.7256
    5.0000    3.2754
    6.0000    3.8567
    7.0000    4.4617
    8.0000    5.0842
    9.0000    5.7192
   10.0000    6.3632
   11.0000    7.0135
   12.0000    7.6682
   13.0000    8.3260
   14.0000    8.9860
   15.0000    9.6475
   16.0000   10.3100
   17.0000   10.9732
   18.0000   11.6368
   }{\ASKCovUpperBound}
   
\pgfplotstableread{
    X Y
 -13.0000    0.0021
  -12.0000    0.0033
  -11.0000    0.0052
  -10.0000    0.0082
   -9.0000    0.0129
   -8.0000    0.0204
   -7.0000    0.0322
   -6.0000    0.0505
   -5.0000    0.0789
   -4.0000    0.1222
   -3.0000    0.1872
   -2.0000    0.2825
   -1.0000    0.4176
         0    0.6025
    1.0000    0.8452
    2.0000    1.1505
    3.0000    1.5192
    4.0000    1.9480
    5.0000    2.4306
    6.0000    2.9585
    7.0000    3.5228
    8.0000    4.1153
    9.0000    4.7286
   10.0000    5.3571
   11.0000    5.9965
   12.0000    6.6436
   13.0000    7.2960
   14.0000    7.9523
   15.0000    8.6113
   16.0000    9.2720
   17.0000    9.9341
   18.0000   10.5969
   }{\QAMCovUpperBound}
   
    

    
   
\pgfplotstableread{
    X Y
  -13.0000    0.0014
  -12.0000    0.0030
  -11.0000    0.0044
  -10.0000    0.0063
   -9.0000    0.0101
   -8.0000    0.0176
   -7.0000    0.0278
   -6.0000    0.0439
   -5.0000    0.0655
   -4.0000    0.1047
   -3.0000    0.1643
   -2.0000    0.2337
   -1.0000    0.3430
         0    0.4875
    1.0000    0.6588
    2.0000    0.8639
    3.0000    1.0800
    4.0000    1.2807
    5.0000    1.4258
    6.0000    1.5389
    7.0000    1.5959
    8.0000    1.6202
    9.0000    1.6217
   10.0000    1.6419
   11.0000    1.6414
   12.0000    1.6426
   13.0000    1.6393
   14.0000    1.6566
   15.0000    1.6526
   16.0000    1.6556
   17.0000    1.6508
   18.0000    1.6572
    }{\QAMrcosspanthree}



\pgfplotstableread{
    X Y
  -13.0000    0.0015
  -12.0000    0.0032
  -11.0000    0.0046
  -10.0000    0.0068
   -9.0000    0.0111
   -8.0000    0.0185
   -7.0000    0.0296
   -6.0000    0.0461
   -5.0000    0.0690
   -4.0000    0.1104
   -3.0000    0.1741
   -2.0000    0.2489
   -1.0000    0.3654
         0    0.5201
    1.0000    0.7081
    2.0000    0.9297
    3.0000    1.1644
    4.0000    1.3838
    5.0000    1.5569
    6.0000    1.6742
    7.0000    1.7457
    8.0000    1.7781
    9.0000    1.7912
   10.0000    1.8101
   11.0000    1.8152
   12.0000    1.8137
   13.0000    1.8170
   14.0000    1.8324
   15.0000    1.8260
   16.0000    1.8316
   17.0000    1.8295
   18.0000    1.8372
    }{\QAMrcosspanfive}

\pgfplotstableread{
    X Y
  -13.0000    0.0024
  -12.0000    0.0043
  -11.0000    0.0048
  -10.0000    0.0093
   -9.0000    0.0110
   -8.0000    0.0229
   -7.0000    0.0284
   -6.0000    0.0495
   -5.0000    0.0692
   -4.0000    0.1134
   -3.0000    0.1714
   -2.0000    0.2596
   -1.0000    0.3754
         0    0.5229
    1.0000    0.7185
    2.0000    0.9771
    3.0000    1.2089
    4.0000    1.4728
    5.0000    1.6280
    6.0000    1.7767
    7.0000    1.8456
    8.0000    1.8839
    9.0000    1.9395
   10.0000    1.9238
   11.0000    1.9354
   12.0000    1.9644
   13.0000    1.9636
   14.0000    1.9748
   15.0000    1.9629
   16.0000    1.9824
   17.0000    1.9831
   18.0000    1.9764
 }{\QAMrcosspanseven}







\pgfplotstableread{
    X Y
   -13.0000    0.0022
  -12.0000    0.0037
  -11.0000    0.0051
  -10.0000    0.0072
   -9.0000    0.0099
   -8.0000    0.0148
   -7.0000    0.0298
   -6.0000    0.0337
   -5.0000    0.0574
   -4.0000    0.0771
   -3.0000    0.1137
   -2.0000    0.1635
   -1.0000    0.2104
         0    0.2597
    1.0000    0.2872
    2.0000    0.3123
    3.0000    0.3482
    4.0000    0.3363
    5.0000    0.3318
    6.0000    0.2947
    7.0000    0.2580
    8.0000    0.2021
    9.0000    0.1497
   10.0000    0.1225
   11.0000    0.0741
   12.0000    0.0611
   13.0000    0.0517
   14.0000    0.0411
   15.0000    0.0266
   16.0000    0.0237
   17.0000    0.0118
   18.0000    0.0080
      }{\PAMIqYoXgYe}

\pgfplotstableread{
    X Y
  -13.0000    0.0028
  -12.0000    0.0045
  -11.0000    0.0071
  -10.0000    0.0103
   -9.0000    0.0177
   -8.0000    0.0233
   -7.0000    0.0382
   -6.0000    0.0589
   -5.0000    0.0879
   -4.0000    0.1356
   -3.0000    0.1866
   -2.0000    0.2632
   -1.0000    0.3317
         0    0.4117
    1.0000    0.4793
    2.0000    0.5328
    3.0000    0.5800
    4.0000    0.5761
    5.0000    0.5999
    6.0000    0.5791
    7.0000    0.5631
    8.0000    0.5622
    9.0000    0.5143
   10.0000    0.5152
   11.0000    0.4985
   12.0000    0.5023
   13.0000    0.5025
   14.0000    0.4654
   15.0000    0.5138
   16.0000    0.4889
   17.0000    0.4978
   18.0000    0.5020
    }{\ASKIqYoXgYe}


\pgfplotstableread{
    X Y
  -13.0000    0.0015
  -12.0000    0.0027
  -11.0000    0.0027
  -10.0000    0.0054
   -9.0000    0.0063
   -8.0000    0.0148
   -7.0000    0.0185
   -6.0000    0.0328
   -5.0000    0.0440
   -4.0000    0.0736
   -3.0000    0.1089
   -2.0000    0.1665
   -1.0000    0.2264
         0    0.3057
    1.0000    0.3900
    2.0000    0.5051
    3.0000    0.6023
    4.0000    0.6980
    5.0000    0.7354
    6.0000    0.8109
    7.0000    0.8495
    8.0000    0.8842
    9.0000    0.9395
   10.0000    0.9238
   11.0000    0.9354
   12.0000    0.9644
   13.0000    0.9636
   14.0000    0.9748
   15.0000    0.9629
   16.0000    0.9824
   17.0000    0.9831
   18.0000    0.9764
    }{\QAMIqYoXgYe}



\pgfplotstableread{
    X Y
  -13.0000    0.0027
  -12.0000    0.0019
  -11.0000    0.0034
  -10.0000    0.0090
   -9.0000    0.0090
   -8.0000    0.0148
   -7.0000    0.0259
   -6.0000    0.0399
   -5.0000    0.0657
   -4.0000    0.0969
   -3.0000    0.1519
   -2.0000    0.2172
   -1.0000    0.3304
         0    0.4571
    1.0000    0.6187
    2.0000    0.7962
    3.0000    1.0104
    4.0000    1.2180
    5.0000    1.4498
    6.0000    1.7136
    7.0000    1.9443
    8.0000    2.1392
    9.0000    2.3310
   10.0000    2.4707
   11.0000    2.6082
   12.0000    2.6867
   13.0000    2.7516
   14.0000    2.8026
   15.0000    2.8546
   16.0000    2.8797
   17.0000    2.9355
   18.0000    2.9606
}{\PAMIqYeX}

\pgfplotstableread{
    X Y
  -13.0000    0.0016
  -12.0000    0.0029
  -11.0000    0.0034
  -10.0000    0.0052
   -9.0000    0.0078
   -8.0000    0.0144
   -7.0000    0.0236
   -6.0000    0.0359
   -5.0000    0.0497
   -4.0000    0.0856
   -3.0000    0.1319
   -2.0000    0.1909
   -1.0000    0.2861
         0    0.4051
    1.0000    0.5584
    2.0000    0.7367
    3.0000    0.9285
    4.0000    1.1402
    5.0000    1.3352
    6.0000    1.5230
    7.0000    1.6658
    8.0000    1.7948
    9.0000    1.8825
   10.0000    1.9450
   11.0000    1.9833
   12.0000    1.9966
   13.0000    1.9998
   14.0000    2.0000
   15.0000    2.0000
   16.0000    2.0000
   17.0000    2.0000
   18.0000    2.0000
}{\ASKIqYeX}

\pgfplotstableread{
    X Y
  -13.0000    0.0009
  -12.0000    0.0016
  -11.0000    0.0021
  -10.0000    0.0038
   -9.0000    0.0047
   -8.0000    0.0081
   -7.0000    0.0099
   -6.0000    0.0167
   -5.0000    0.0252
   -4.0000    0.0399
   -3.0000    0.0624
   -2.0000    0.0932
   -1.0000    0.1490
         0    0.2171
    1.0000    0.3285
    2.0000    0.4720
    3.0000    0.6065
    4.0000    0.7748
    5.0000    0.8927
    6.0000    0.9659
    7.0000    0.9960
    8.0000    0.9997
    9.0000    1.0000
   10.0000    1.0000
   11.0000    1.0000
   12.0000    1.0000
   13.0000    1.0000
   14.0000    1.0000
   15.0000    1.0000
   16.0000    1.0000
   17.0000    1.0000
   18.0000    1.0000
   }{\QAMIqYeX}

==> Figures/standalone/Q8/dataQ8_MI_TXPOW_L0km_Fsym35GBd_RC_rolloff=0.2.tex <==


 \pgfplotstableread{
     X Y
  -12.8432    0.0031
  -11.8432    0.0028
  -10.8432    0.0092
   -9.8432    0.0088
   -8.8432    0.0258
   -7.8432    0.0347
   -6.8432    0.0563
   -5.8432    0.0713
   -4.8432    0.1339
   -3.8432    0.1961
   -2.8432    0.2992
   -1.8432    0.4021
   -0.8432    0.5708
    0.1568    0.7625
    1.1568    0.9826
    2.1568    1.1890
    3.1568    1.4472
    4.1568    1.6783
    5.1568    1.9228
    6.1568    2.1834
    7.1568    2.3894
    8.1568    2.5596
    9.1568    2.7100
   10.1568    2.8102
   11.1568    2.8738
   12.1568    2.9090
   13.1568    2.9413
   14.1568    2.9523
   15.1568    2.9539
   16.1568    2.9723
   17.1568    2.9733
   18.1568    2.9668
 }{\PAMrcosspanseven}
 
 
 
 
 \pgfplotstableread{
     X Y
       -13.0000    0.0037
  -12.0000    0.0058
  -11.0000    0.0105
  -10.0000    0.0149
   -9.0000    0.0261
   -8.0000    0.0407
   -7.0000    0.0604
   -6.0000    0.0925
   -5.0000    0.1344
   -4.0000    0.2283
   -3.0000    0.3161
   -2.0000    0.4830
   -1.0000    0.6573
         0    0.8973
    1.0000    1.1632
    2.0000    1.4541
    3.0000    1.7418
    4.0000    2.0098
    5.0000    2.2908
    6.0000    2.4875
    7.0000    2.6724
    8.0000    2.7784
    9.0000    2.8531
   10.0000    2.8991
   11.0000    2.9070
   12.0000    2.9121
   13.0000    2.9323
   14.0000    2.9354
   15.0000    2.9457
   16.0000    2.9321
   17.0000    2.9270
   18.0000    2.9256 
   }{\ASKrcosspanseven}
 
 
 \pgfplotstableread{
     X Y
-13.0000    0.0019
  -12.0000    0.0011
  -11.0000    0.0053
  -10.0000    0.0087
   -9.0000    0.0116
   -8.0000    0.0172
   -7.0000    0.0331
   -6.0000    0.0480
   -5.0000    0.0587
   -4.0000    0.1123
   -3.0000    0.1877
   -2.0000    0.2410
   -1.0000    0.3972
         0    0.5708
    1.0000    0.8034
    2.0000    1.0320
    3.0000    1.3744
    4.0000    1.6663
    5.0000    1.8934
    6.0000    2.1340
    7.0000    2.3162
    8.0000    2.4305
    9.0000    2.5755
   10.0000    2.6507
   11.0000    2.6973
   12.0000    2.7274
   13.0000    2.7449
   14.0000    2.7811
   15.0000    2.7687
   16.0000    2.7356
   17.0000    2.7792
   18.0000    2.7780
}{\QAMrcosspanseven}
 

==> Figures/standalone/Q8/dataQ8_MI_TXPOW_L0km_Fsym35GBd_TDRC_rolloff=0.9.tex <==
\pgfplotstableread{
     X Y
   -11.9504    0.0034
  -10.9504    0.0076
   -9.9504    0.0114
   -8.9504    0.0181
   -7.9504    0.0352
   -6.9504    0.0381
   -5.9504    0.0678
   -4.9504    0.0977
   -3.9504    0.1696
   -2.9504    0.2379
   -1.9504    0.3410
   -0.9504    0.4589
    0.0496    0.6319
    1.0496    0.8130
    2.0496    1.0264
    3.0496    1.2351
    4.0496    1.4463
    5.0496    1.6606
    6.0496    1.8631
    7.0496    2.0538
    8.0496    2.2065
    9.0496    2.3381
   10.0496    2.4357
   11.0496    2.5116
   12.0496    2.5682
   13.0496    2.5758
   14.0496    2.6216
   15.0496    2.6225
   16.0496    2.6247
   17.0496    2.6338
   18.0496    2.6318
   19.0496    2.6584
 }{\PAMrcosspansevenICI}
 
 \pgfplotstableread{
     X Y
  -13.0000    0.0020
  -12.0000    0.0054
  -11.0000    0.0072
  -10.0000    0.0171
   -9.0000    0.0226
   -8.0000    0.0368
   -7.0000    0.0572
   -6.0000    0.0859
   -5.0000    0.1208
   -4.0000    0.1982
   -3.0000    0.2964
   -2.0000    0.4219
   -1.0000    0.5880
         0    0.7893
    1.0000    1.0156
    2.0000    1.2257
    3.0000    1.4371
    4.0000    1.6761
    5.0000    1.8555
    6.0000    1.9844
    7.0000    2.0937
    8.0000    2.1906
    9.0000    2.2385
   10.0000    2.2806
   11.0000    2.2709
   12.0000    2.3582
   13.0000    2.3416
   14.0000    2.3192
   15.0000    2.3615
   16.0000    2.3575
   17.0000    2.3588
   18.0000    2.3345
   }{\ASKrcosspansevenICI}
 
 
 \pgfplotstableread{
     X Y
   -13.0000    0.0009
  -12.0000    0.0030
  -11.0000    0.0027
  -10.0000    0.0092
   -9.0000    0.0106
   -8.0000    0.0167
   -7.0000    0.0257
   -6.0000    0.0447
   -5.0000    0.0709
   -4.0000    0.1090
   -3.0000    0.1713
   -2.0000    0.2231
   -1.0000    0.3363
         0    0.4843
    1.0000    0.6796
    2.0000    0.8618
    3.0000    1.0900
    4.0000    1.3210
    5.0000    1.5071
    6.0000    1.6647
    7.0000    1.7987
    8.0000    1.9090
    9.0000    1.9419
   10.0000    1.9938
   11.0000    2.0120
   12.0000    2.0401
   13.0000    2.0681
   14.0000    2.0542
   15.0000    2.0538
   16.0000    2.0723
   17.0000    2.0578
   18.0000    2.0566
}{\QAMrcosspansevenICI}
 
  
 \pgfplotstableread{
     X Y
  -13.0000    0.0020
  -12.0000    0.0054
  -11.0000    0.0072
  -10.0000    0.0172
   -9.0000    0.0226
   -8.0000    0.0368
   -7.0000    0.0573
   -6.0000    0.0857
   -5.0000    0.1221
   -4.0000    0.2006
   -3.0000    0.3004
   -2.0000    0.4312
   -1.0000    0.6057
         0    0.8225
    1.0000    1.0719
    2.0000    1.3162
    3.0000    1.5994
    4.0000    1.8810
    5.0000    2.1289
    6.0000    2.3611
    7.0000    2.5286
    8.0000    2.6567
    9.0000    2.7443
   10.0000    2.7861
   11.0000    2.8236
   12.0000    2.8317
   13.0000    2.8381
   14.0000    2.8642
   15.0000    2.8506
   16.0000    2.8597
   17.0000    2.8763
   18.0000    2.8787  
   }{\ASKrcosspanseven}
   
    \pgfplotstableread{
     X Y
     -13.0000    0.0029
  -12.0000    0.0048
  -11.0000    0.0096
  -10.0000    0.0135
   -9.0000    0.0208
   -8.0000    0.0371
   -7.0000    0.0542
   -6.0000    0.0884
   -5.0000    0.1350
   -4.0000    0.1981
   -3.0000    0.2959
   -2.0000    0.4093
   -1.0000    0.5884
         0    0.7851
    1.0000    1.0471
    2.0000    1.2934
    3.0000    1.5664
    4.0000    1.8249
    5.0000    2.0701
    6.0000    2.2685
    7.0000    2.4176
    8.0000    2.5387
    9.0000    2.6167
   10.0000    2.6811
   11.0000    2.7316
   12.0000    2.7374
   13.0000    2.7643
   14.0000    2.7669
   15.0000    2.7659
   16.0000    2.7718
   17.0000    2.7753
   18.0000    2.7797
    }{\ASKrcosspanthree}
 
  \pgfplotstableread{
     X Y
  -13.0000    0.0009
  -12.0000    0.0030
  -11.0000    0.0027
  -10.0000    0.0093
   -9.0000    0.0107
   -8.0000    0.0168
   -7.0000    0.0260
   -6.0000    0.0449
   -5.0000    0.0717
   -4.0000    0.1100
   -3.0000    0.1746
   -2.0000    0.2300
   -1.0000    0.3454
         0    0.5034
    1.0000    0.7211
    2.0000    0.9449
    3.0000    1.2346
    4.0000    1.5130
    5.0000    1.7846
    6.0000    2.0260
    7.0000    2.2457
    8.0000    2.3877
    9.0000    2.5040
   10.0000    2.5686
   11.0000    2.6322
   12.0000    2.6688
   13.0000    2.6836
   14.0000    2.6991
   15.0000    2.7166
   16.0000    2.7044
   17.0000    2.7099
   18.0000    2.7196
   }{\QAMrcosspanseven}
 
 
   \pgfplotstableread{
     X Y
      -13.0000    0.0020
  -12.0000    0.0012
  -11.0000    0.0038
  -10.0000    0.0061
   -9.0000    0.0113
   -8.0000    0.0185
   -7.0000    0.0274
   -6.0000    0.0399
   -5.0000    0.0647
   -4.0000    0.1036
   -3.0000    0.1417
   -2.0000    0.2321
   -1.0000    0.3400
         0    0.5041
    1.0000    0.7007
    2.0000    0.9533
    3.0000    1.2099
    4.0000    1.4689
    5.0000    1.7354
    6.0000    1.9679
    7.0000    2.1199
    8.0000    2.2644
    9.0000    2.3598
   10.0000    2.4329
   11.0000    2.4797
   12.0000    2.5193
   13.0000    2.5438
   14.0000    2.5524
   15.0000    2.5630
   16.0000    2.5730
   17.0000    2.5745
   18.0000    2.5732
    }{\QAMrcosspanthree}
 
 
 \pgfplotstableread{
     X Y
    -11.9504    0.0034
  -10.9504    0.0076
   -9.9504    0.0115
   -8.9504    0.0181
   -7.9504    0.0353
   -6.9504    0.0381
   -5.9504    0.0678
   -4.9504    0.0981
   -3.9504    0.1693
   -2.9504    0.2383
   -1.9504    0.3431
   -0.9504    0.4624
    0.0496    0.6363
    1.0496    0.8248
    2.0496    1.0499
    3.0496    1.2774
    4.0496    1.5035
    5.0496    1.7703
    6.0496    2.0150
    7.0496    2.2659
    8.0496    2.4767
    9.0496    2.6444
   10.0496    2.7628
   11.0496    2.8465
   12.0496    2.8984
   13.0496    2.9278
   14.0496    2.9423
   15.0496    2.9541
   16.0496    2.9640
   17.0496    2.9662
   18.0496    2.9711
   19.0496    2.9713
 }{\PAMrcosspanseven}
 
  \pgfplotstableread{
     X Y
 -11.9504    0.0046
  -10.9504    0.0052
   -9.9504    0.0109
   -8.9504    0.0175
   -7.9504    0.0271
   -6.9504    0.0414
   -5.9504    0.0654
   -4.9504    0.0994
   -3.9504    0.1594
   -2.9504    0.2328
   -1.9504    0.3227
   -0.9504    0.4755
    0.0496    0.6249
    1.0496    0.8121
    2.0496    1.0533
    3.0496    1.2594
    4.0496    1.4955
    5.0496    1.7336
    6.0496    1.9575
    7.0496    2.1871
    8.0496    2.4005
    9.0496    2.5536
   10.0496    2.6856
   11.0496    2.7795
   12.0496    2.8183
   13.0496    2.8522
   14.0496    2.8760
   15.0496    2.8910
   16.0496    2.8960
   17.0496    2.8997
   18.0496    2.9045
   19.0496    2.9044
   }{\PAMrcosspanthree}
 

==> Figures/standalone/Q8/dataQ8_MI_TXPOW_L30km_Fsym35GBd.tex <==

 \pgfplotstableread{
     X Y
-13.0000    0.0028
  -12.0000   -0.0003
  -11.0000    0.0055
  -10.0000    0.0085
   -9.0000    0.0125
   -8.0000    0.0189
   -7.0000    0.0258
   -6.0000    0.0494
   -5.0000    0.0783
   -4.0000    0.1154
   -3.0000    0.1743
   -2.0000    0.2581
   -1.0000    0.3805
         0    0.5147
    1.0000    0.6809
    2.0000    0.8389
    3.0000    1.0534
    4.0000    1.2683
    5.0000    1.4468
    6.0000    1.6373
    7.0000    1.8302
    8.0000    1.9982
    9.0000    2.1806
   10.0000    2.2823
   11.0000    2.4208
   12.0000    2.4909
   13.0000    2.5755
   14.0000    2.6121
   15.0000    2.6120
   16.0000    2.6408
   17.0000    2.6648
   18.0000    2.6921
 }{\PAMrcosspanseven}



\pgfplotstableread{
    X Y 
  -13.0000    0.0023
  -12.0000    0.0048
  -11.0000    0.0093
  -10.0000    0.0135
   -9.0000    0.0187
   -8.0000    0.0296
   -7.0000    0.0449
   -6.0000    0.0629
   -5.0000    0.1020
   -4.0000    0.1736
   -3.0000    0.2587
   -2.0000    0.3616
   -1.0000    0.5017
         0    0.6865
    1.0000    0.8753
    2.0000    1.0897
    3.0000    1.3322
    4.0000    1.5440
    5.0000    1.7212
    6.0000    1.9047
    7.0000    2.0746
    8.0000    2.1975
    9.0000    2.2985
   10.0000    2.3750
   11.0000    2.4311
   12.0000    2.5008
   13.0000    2.5342
   14.0000    2.5186
   15.0000    2.5176
   16.0000    2.5284
   17.0000    2.5311
   18.0000    2.5340
}{\ASKrcosspanseven}





\pgfplotstableread{
    X Y
  -13.0000    0.0022
  -12.0000    0.0035
  -11.0000    0.0056
  -10.0000    0.0088
   -9.0000    0.0139
   -8.0000    0.0219
   -7.0000    0.0344
   -6.0000    0.0536
   -5.0000    0.0828
   -4.0000    0.1264
   -3.0000    0.1897
   -2.0000    0.2787
   -1.0000    0.3991
         0    0.5553
    1.0000    0.7503
    2.0000    0.9853
    3.0000    1.2606
    4.0000    1.5767
    5.0000    1.9338
    6.0000    2.3323
    7.0000    2.7721
    8.0000    3.2517
    9.0000    3.7685
   10.0000    4.3184
   11.0000    4.8963
   12.0000    5.4970
   13.0000    6.1154
   14.0000    6.7470
   15.0000    7.3882
   16.0000    8.0364
   17.0000    8.6896
   18.0000    9.3463
}{\PAMCovUpperBound}


\pgfplotstableread{
    X Y
 -13.0000    0.0032
  -12.0000    0.0051
  -11.0000    0.0081
  -10.0000    0.0128
   -9.0000    0.0203
   -8.0000    0.0319
   -7.0000    0.0502
   -6.0000    0.0784
   -5.0000    0.1215
   -4.0000    0.1864
   -3.0000    0.2817
   -2.0000    0.4172
   -1.0000    0.6029
         0    0.8469
    1.0000    1.1538
    2.0000    1.5239
    3.0000    1.9535
    4.0000    2.4360
    5.0000    2.9634
    6.0000    3.5270
    7.0000    4.1188
    8.0000    4.7317
    9.0000    5.3600
   10.0000    5.9993
   11.0000    6.6464
   12.0000    7.2990
   13.0000    7.9554
   14.0000    8.6144
   15.0000    9.2752
   16.0000    9.9372
   17.0000   10.6001
   18.0000   11.2635
   }{\ASKCovUpperBound}
   
\pgfplotstableread{
    X Y
   -13.0000    0.0032
  -12.0000    0.0050
  -11.0000    0.0080
  -10.0000    0.0126
   -9.0000    0.0199
   -8.0000    0.0314
   -7.0000    0.0493
   -6.0000    0.0770
   -5.0000    0.1194
   -4.0000    0.1831
   -3.0000    0.2768
   -2.0000    0.4102
   -1.0000    0.5932
         0    0.8340
    1.0000    1.1375
    2.0000    1.5040
    3.0000    1.9299
    4.0000    2.4084
    5.0000    2.9314
    6.0000    3.4903
    7.0000    4.0772
    8.0000    4.6853
    9.0000    5.3092
   10.0000    5.9446
   11.0000    6.5884
   12.0000    7.2382
   13.0000    7.8924
   14.0000    8.5497
   15.0000    9.2093
   16.0000    9.8704
   17.0000   10.5327
   18.0000   11.1956
   }{\QAMCovUpperBound}

    
   


\pgfplotstableread{
    X Y
  -13.0000    0.0033
  -12.0000    0.0032
  -11.0000    0.0100
  -10.0000    0.0130
   -9.0000    0.0179
   -8.0000    0.0323
   -7.0000    0.0371
   -6.0000    0.0698
   -5.0000    0.1081
   -4.0000    0.1795
   -3.0000    0.2461
   -2.0000    0.3748
   -1.0000    0.5063
         0    0.6711
    1.0000    0.8790
    2.0000    1.0980
    3.0000    1.3553
    4.0000    1.5845
    5.0000    1.7736
    6.0000    1.9614
    7.0000    2.1424
    8.0000    2.2210
    9.0000    2.3216
   10.0000    2.3403
   11.0000    2.4296
   12.0000    2.4525
   13.0000    2.4773
   14.0000    2.4453
   15.0000    2.4648
   16.0000    2.5088
   17.0000    2.4970
   18.0000    2.5111
 }{\QAMrcosspanseven}







\pgfplotstableread{
    X Y
   -13.0000    0.0022
  -12.0000    0.0037
  -11.0000    0.0051
  -10.0000    0.0072
   -9.0000    0.0099
   -8.0000    0.0148
   -7.0000    0.0298
   -6.0000    0.0337
   -5.0000    0.0574
   -4.0000    0.0771
   -3.0000    0.1137
   -2.0000    0.1635
   -1.0000    0.2104
         0    0.2597
    1.0000    0.2872
    2.0000    0.3123
    3.0000    0.3482
    4.0000    0.3363
    5.0000    0.3318
    6.0000    0.2947
    7.0000    0.2580
    8.0000    0.2021
    9.0000    0.1497
   10.0000    0.1225
   11.0000    0.0741
   12.0000    0.0611
   13.0000    0.0517
   14.0000    0.0411
   15.0000    0.0266
   16.0000    0.0237
   17.0000    0.0118
   18.0000    0.0080
      }{\PAMIqYoXgYe}

\pgfplotstableread{
    X Y
  -13.0000    0.0032
  -12.0000    0.0050
  -11.0000    0.0072
  -10.0000    0.0106
   -9.0000    0.0179
   -8.0000    0.0233
   -7.0000    0.0381
   -6.0000    0.0577
   -5.0000    0.0875
   -4.0000    0.1364
   -3.0000    0.1901
   -2.0000    0.2644
   -1.0000    0.3348
         0    0.4095
    1.0000    0.4756
    2.0000    0.5327
    3.0000    0.5773
    4.0000    0.5754
    5.0000    0.6060
    6.0000    0.5765
    7.0000    0.5530
    8.0000    0.5575
    9.0000    0.5210
   10.0000    0.5185
   11.0000    0.4861
   12.0000    0.5097
   13.0000    0.5030
   14.0000    0.4675
   15.0000    0.5197
   16.0000    0.4757
   17.0000    0.4917
   18.0000    0.5025
    }{\ASKIqYoXgYe}


\pgfplotstableread{
    X Y
  -13.0000    0.0021
  -12.0000    0.0039
  -11.0000    0.0049
  -10.0000    0.0076
   -9.0000    0.0109
   -8.0000    0.0210
   -7.0000    0.0213
   -6.0000    0.0404
   -5.0000    0.0695
   -4.0000    0.0956
   -3.0000    0.1376
   -2.0000    0.2073
   -1.0000    0.2791
         0    0.3604
    1.0000    0.4327
    2.0000    0.5081
    3.0000    0.5690
    4.0000    0.5829
    5.0000    0.5860
    6.0000    0.6125
    7.0000    0.6311
    8.0000    0.6246
    9.0000    0.6559
   10.0000    0.6728
   11.0000    0.6974
   12.0000    0.6680
   13.0000    0.6779
   14.0000    0.6772
   15.0000    0.6894
   16.0000    0.6997
   17.0000    0.7016
   18.0000    0.6899
    }{\QAMIqYoXgYe}



==> Figures/standalone/Q8/dataQ8_MI_TXPOW_L30km_Fsym35GBd_RC_rolloff=0.2.tex <==
\pgfplotstableread{
     X Y
  -12.8432    0.0029
  -11.8432    0.0026
  -10.8432    0.0072
   -9.8432    0.0086
   -8.8432    0.0105
   -7.8432    0.0273
   -6.8432    0.0315
   -5.8432    0.0515
   -4.8432    0.0691
   -3.8432    0.1244
   -2.8432    0.1929
   -1.8432    0.2496
   -0.8432    0.3986
    0.1568    0.5487
    1.1568    0.7019
    2.1568    0.8920
    3.1568    1.1186
    4.1568    1.3199
    5.1568    1.5401
    6.1568    1.7849
    7.1568    2.0098
    8.1568    2.1678
    9.1568    2.3507
   10.1568    2.4664
   11.1568    2.5829
   12.1568    2.6746
   13.1568    2.7403
   14.1568    2.7685
   15.1568    2.8020
   16.1568    2.8047
   17.1568    2.7854
   18.1568    2.8234
}{\PAMrcosspanseven}
    
    
 \pgfplotstableread{
 X Y
   -13.0000    0.0029
  -12.0000    0.0062
  -11.0000    0.0055
  -10.0000    0.0136
   -9.0000    0.0159
   -8.0000    0.0289
   -7.0000    0.0457
   -6.0000    0.0839
   -5.0000    0.1050
   -4.0000    0.1737
   -3.0000    0.2528
   -2.0000    0.3746
   -1.0000    0.5289
         0    0.6851
    1.0000    0.9336
    2.0000    1.1779
    3.0000    1.4439
    4.0000    1.7109
    5.0000    1.9308
    6.0000    2.1394
    7.0000    2.3455
    8.0000    2.4817
    9.0000    2.5801
   10.0000    2.6412
   11.0000    2.7101
   12.0000    2.7583
   13.0000    2.7586
   14.0000    2.7568
   15.0000    2.7540
   16.0000    2.7777
   17.0000    2.7924
   18.0000    2.7602
 }{\ASKrcosspanseven}
   
   
 \pgfplotstableread{
     X Y
  -13.0000    0.0037
  -12.0000    0.0048
  -11.0000    0.0038
  -10.0000    0.0107
   -9.0000    0.0173
   -8.0000    0.0352
   -7.0000    0.0404
   -6.0000    0.0795
   -5.0000    0.1127
   -4.0000    0.1725
   -3.0000    0.2702
   -2.0000    0.3782
   -1.0000    0.5361
         0    0.7352
    1.0000    0.9404
    2.0000    1.1745
    3.0000    1.4456
    4.0000    1.7961
    5.0000    2.0264
    6.0000    2.2476
    7.0000    2.4785
    8.0000    2.6236
    9.0000    2.7324
   10.0000    2.7730
   11.0000    2.8285
   12.0000    2.8445
   13.0000    2.8601
   14.0000    2.8850
   15.0000    2.8516
   16.0000    2.8691
   17.0000    2.8674
   18.0000    2.9031
    }{\QAMrcosspanseven}
 

==> Figures/standalone/Q8/dataQ8_SER_TXPOW.tex <==



\pgfplotstableread{
    X Y
  -13.0000    0.8657
  -12.0000    0.8618
  -11.0000    0.8604
  -10.0000    0.8556
   -9.0000    0.8505
   -8.0000    0.8486
   -7.0000    0.8343
   -6.0000    0.8304
   -5.0000    0.8137
   -4.0000    0.7996
   -3.0000    0.7779
   -2.0000    0.7477
   -1.0000    0.7203
         0    0.6795
    1.0000    0.6378
    2.0000    0.5853
    3.0000    0.5282
    4.0000    0.4630
    5.0000    0.3951
    6.0000    0.3278
    7.0000    0.2656
    8.0000    0.2106
    9.0000    0.1682
   10.0000    0.1332
   11.0000    0.1077
   12.0000    0.0850
   13.0000    0.0665
   14.0000    0.0534
   15.0000    0.0417
   16.0000    0.0297
   17.0000    0.0177
   18.0000    0.0089
}{\PAMrcosspanseven}



\pgfplotstableread{
    X Y
   -13.0000    0.8686
  -12.0000    0.8650
  -11.0000    0.8649
  -10.0000    0.8578
   -9.0000    0.8597
   -8.0000    0.8525
   -7.0000    0.8481
   -6.0000    0.8381
   -5.0000    0.8331
   -4.0000    0.8143
   -3.0000    0.8013
   -2.0000    0.7765
   -1.0000    0.7468
         0    0.7051
    1.0000    0.6556
    2.0000    0.6040
    3.0000    0.5262
    4.0000    0.4444
    5.0000    0.3646
    6.0000    0.2940
    7.0000    0.2461
    8.0000    0.1998
    9.0000    0.1714
   10.0000    0.1545
   11.0000    0.1439
   12.0000    0.1320
   13.0000    0.1375
   14.0000    0.1364
   15.0000    0.1325
   16.0000    0.1374
   17.0000    0.1338
   18.0000    0.1326
}{\ASKrcosspanseven}



\pgfplotstableread{
    X Y
  -13.0000    0.8669
  -12.0000    0.8691
  -11.0000    0.8727
  -10.0000    0.8636
   -9.0000    0.8637
   -8.0000    0.8598
   -7.0000    0.8582
   -6.0000    0.8559
   -5.0000    0.8431
   -4.0000    0.8324
   -3.0000    0.8252
   -2.0000    0.8098
   -1.0000    0.7977
         0    0.7726
    1.0000    0.7362
    2.0000    0.6897
    3.0000    0.6469
    4.0000    0.5902
    5.0000    0.5676
    6.0000    0.5781
    7.0000    0.5728
    8.0000    0.5617
    9.0000    0.5575
   10.0000    0.5457
   11.0000    0.5523
   12.0000    0.5467
   13.0000    0.5502
   14.0000    0.5465
   15.0000    0.5482
   16.0000    0.5501
   17.0000    0.5502
   18.0000    0.5455
}{\QAMrcosspanseven}


==> Figures/standalone/Q8/dataQ8_SER_TXPOW_L30km_Fsym35GBd.tex <==



\pgfplotstableread{
    X Y
  -13.0000    0.8667
  -12.0000    0.8698
  -11.0000    0.8638
  -10.0000    0.8525
   -9.0000    0.8537
   -8.0000    0.8478
   -7.0000    0.8508
   -6.0000    0.8370
   -5.0000    0.8280
   -4.0000    0.8128
   -3.0000    0.8062
   -2.0000    0.7753
   -1.0000    0.7595
         0    0.7333
    1.0000    0.7067
    2.0000    0.6852
    3.0000    0.6475
    4.0000    0.5878
    5.0000    0.5625
    6.0000    0.5135
    7.0000    0.4678
    8.0000    0.4140
    9.0000    0.3688
   10.0000    0.3342
   11.0000    0.2852
   12.0000    0.2655
   13.0000    0.2258
   14.0000    0.2173
   15.0000    0.2043
   16.0000    0.1898
   17.0000    0.1788
   18.0000    0.1627
}{\PAMrcosspanseven}



\pgfplotstableread{
    X Y
   -13.0000    0.8719
  -12.0000    0.8680
  -11.0000    0.8674
  -10.0000    0.8685
   -9.0000    0.8656
   -8.0000    0.8621
   -7.0000    0.8556
   -6.0000    0.8605
   -5.0000    0.8484
   -4.0000    0.8364
   -3.0000    0.8340
   -2.0000    0.8181
   -1.0000    0.8108
         0    0.7827
    1.0000    0.7607
    2.0000    0.7323
    3.0000    0.6851
    4.0000    0.6406
    5.0000    0.5976
    6.0000    0.5549
    7.0000    0.4948
    8.0000    0.4527
    9.0000    0.3957
   10.0000    0.3822
   11.0000    0.3534
   12.0000    0.3122
   13.0000    0.2930
   14.0000    0.2780
   15.0000    0.2872
   16.0000    0.2882
   17.0000    0.2876
   18.0000    0.2677
}{\ASKrcosspanseven}



\pgfplotstableread{
    X Y
  -13.0000    0.8612
  -12.0000    0.8713
  -11.0000    0.8627
  -10.0000    0.8612
   -9.0000    0.8648
   -8.0000    0.8536
   -7.0000    0.8481
   -6.0000    0.8474
   -5.0000    0.8406
   -4.0000    0.8220
   -3.0000    0.8162
   -2.0000    0.8018
   -1.0000    0.7861
         0    0.7755
    1.0000    0.7511
    2.0000    0.7308
    3.0000    0.6953
    4.0000    0.6609
    5.0000    0.6257
    6.0000    0.5831
    7.0000    0.5143
    8.0000    0.4724
    9.0000    0.4361
   10.0000    0.4323
   11.0000    0.3708
   12.0000    0.3538
   13.0000    0.3564
   14.0000    0.3483
   15.0000    0.3440
   16.0000    0.3265
   17.0000    0.3406
   18.0000    0.3285
}{\QAMrcosspanseven}


==> Figures/system_model_wdm_ICI.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2.3cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxlinesred/.style = {densely dashed,draw=red!50!white,thick}}


\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-0.2em}}
\tikzset{midnodesRP/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.4em}}
\begin{tikzpicture}[]
    
    \node [input, name=input] {Input};
    \node [comblock,right of=input,node distance=2.1cm] (txfilter) {$g_\text{tx}(t)$};
    \node [comblock,above of=txfilter,node distance=1.5cm] (txfilter_left) {$g_\text{tx}(t)$};
    \node [comblock,below of=txfilter,node distance=1.5cm] (txfilter_right) {$g_\text{tx}(t)$};

    \node [sum,right of=txfilter,node distance=1.5cm] (sumnode) {$+$};
    \node [comblock,right of=sumnode,node distance=1.4cm] (channel_select) {$g_\text{c}(t)$};
    \node [comblock,right of=channel_select,node distance=1.4cm] (sld) {$\left\lvert \,\cdot\, \right\rvert^2$};
    \node [comblock,right of=sld,node distance=1.4cm] (rxfilter) {$g_\text{rx}(t)$};
    \node [node distance=0.9cm,right of=rxfilter] (ldots) {$\ldots$};
   
   \node[left of=txfilter,node distance=1.4cm,font=\footnotesize,text width=1cm,align=left]{Center\\ Channel};
   \node[left of=txfilter_left,node distance=1.3cm,font=\footnotesize]{Channel 1};
   \node[left of=txfilter_right,node distance=1.3cm,font=\footnotesize]{Channel 3};
   
   \draw[-latex,thick](txfilter) --  (sumnode);
   \draw[-latex,thick](txfilter_left) -- node[sum,inner sep=-0.7pt,fill=white](mult1){$+$} (sumnode);
   \draw[-latex,thick](txfilter_right) -- node[sum,inner sep=-0.7pt,fill=white](mult2){$+$} (sumnode);
   
   \node[above,yshift=0.25cm,xshift=0.5cm,font=\footnotesize](mult_desc1) at (mult1){$e^{-\mathrm{j} 2 \pi B_\text{c} t }$};
   \node[below,yshift=-0.25cm,xshift=0.5cm,font=\footnotesize](mult_desc2) at (mult2){$e^{+\mathrm{j} 2 \pi B_\text{c} t }$};

   \node[below of=channel_select,node distance=0.8cm,font=\footnotesize,text width=1cm,align=center]{Channel\\ selection};
   
   \draw[-latex,thick] (sumnode) -- (channel_select);
   \draw[-latex,thick] (channel_select) -- (sld);
   \draw[-latex,thick] (sld) -- (rxfilter); 
   
    \draw[-,thick] (mult_desc1) -- (mult1); 
    \draw[-,thick] (mult_desc2) -- (mult2); 
    
   \node[above of=rxfilter,xshift=0.15cm,yshift=0.1cm,node distance=1.3cm]{
   \begin{tikzpicture}
        \begin{axis}[
          axis lines=middle,
          width=3cm,
          ytick={},
          xtick={-2,2},
          ymax=1.2,
          ymajorticks=false,
          xlabel={$f$},
          xmin = -3.2,
          xmax = 3.2,
          ylabel={$G_\text{rx}(f)$},
          xticklabels={\footnotesize{$-B$},\footnotesize{$B$}},
          every axis x label/.style={at={(current axis.right of origin)},anchor=west},
          every axis y label/.style={
            at={(ticklabel* cs:1.05)},
            anchor=south,
        },]
        ]
        \addplot[mycolor1,line width=1.5pt,mark=none] table[]
         {
          -3 0
          -2 0
          -1.99 1
          1.99 1
          2 0
          3 0
         };
         \node[right,font=\footnotesize] at(axis cs:2,1){$1$}; 
        \end{axis}
        \end{tikzpicture}%
   };
   
   \node[above of=channel_select,yshift=0.30cm,xshift=0.25cm,node distance=1.2cm]{
   \begin{tikzpicture}
        \begin{axis}[
          clip=false,
          axis lines=middle,
          width=3cm,
          ytick={},
          xlabel={$f$},
          xtick={-1.15,1.15},
          xmin = -3.2,
          xmax = 3.2,
          ymax=1.2,
          ymajorticks=false,
          xticklabels={},
          ylabel={$G_\text{c}(f)$},
          every axis x label/.style={at={(current axis.right of origin)},anchor=west},
          every axis y label/.style={
            at={(ticklabel* cs:1.05)},
            anchor=south,
        },]
        \addplot[mycolor6,line width=1.5pt,mark=none] table[]
         {
          -3 0
          -1.14 0
          -1.15 1
          1.15 1
          1.14 0
          3 0
         };
         \draw[latex-latex] (axis cs: -1.15,0.5) --  (axis cs: +1.15,0.5) node[right,font=\footnotesize]{$B_\text{c}$}; 
         \node[right,font=\footnotesize] at(axis cs:1.15,1){$1$}; 
        \end{axis}
        \end{tikzpicture}%
   };
   
\end{tikzpicture}


==> Figures/system_model_wdm_noICI.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2.3cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxlinesred/.style = {densely dashed,draw=red!50!white,thick}}


\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-0.2em}}
\tikzset{midnodesRP/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.4em}}
\begin{tikzpicture}[]
    
    \node [input, name=input] {Input};
    \node [comblock,right of=input,node distance=3.6cm] (txfilter) {$g_\text{tx}(t) * g_\text{c}(t)$};

    \node [comblock,right of=txfilter,node distance=2.7cm] (channel_select) {$g_\text{c}(t)$};
    \node [comblock,right of=channel_select,node distance=1.4cm] (sld) {$\left\lvert \,\cdot\, \right\rvert^2$};
    \node [comblock,right of=sld,node distance=1.4cm] (rxfilter) {$g_\text{rx}(t)$};
    \node [node distance=0.9cm,right of=rxfilter] (ldots) {$\ldots$};
   
   \node[left of=txfilter,node distance=1.6cm,font=\footnotesize,text width=1cm,align=left]{Center\\ Channel};
   
   

   \draw[-latex,thick] (txfilter) -- (channel_select);
   \draw[-latex,thick] (channel_select) -- (sld);
   \draw[-latex,thick] (sld) -- (rxfilter); 
  
   
\end{tikzpicture}

